A Spectroscopic Survey of the Fields of 28 Strong Gravitational Lenses: The Group Catalog

With a large, unique spectroscopic survey in the fields of 28 galaxy-scale strong gravitational lenses, we identify groups of galaxies in the 26 adequately-sampled fields. Using a group finding algorithm, we find 210 groups with at least five member galaxies; the median number of members is eight. Our sample spans redshifts of 0.04 $\le z_{grp} \le$ 0.76 with a median of 0.31, including 174 groups with $0.1 < z_{grp} < 0.6$. Groups have radial velocity dispersions of 60 $\le \sigma_{grp} \le$ 1200 km s$^{-1}$ with a median of 350 km s$^{-1}$. We also discover a supergroup in field B0712+472 at $z =$ 0.29 consisting of three main groups. We recover groups similar to $\sim$ 85% of those previously reported in these fields within our redshift range of sensitivity and find 187 new groups with at least five members. The properties of our group catalog, specifically 1) the distribution of $\sigma_{grp}$, 2) the fraction of all sample galaxies that are group members, and 3) the fraction of groups with significant substructure, are consistent with those for other catalogs. The distribution of group virial masses agrees well with theoretical expectations. Of the lens galaxies, 12 of 26 (46%) (B1422+231, B1600+434, B2114+022, FBQS J0951+2635, HE0435-1223, HST J14113+5211, MG0751+2716, MGJ1654+1346, PG 1115+080, Q ER 0047-2808, RXJ1131-1231, and WFI J2033-4723) are members of groups with at least five galaxies, and one more (B0712+472) belongs to an additional, visually identified group candidate. There are groups not associated with the lens that still are likely to affect the lens model; in six of 25 (24%) fields (excluding the supergroup), there is at least one massive ($\sigma_{grp} \ge$ 500 km s$^{-1}$) group or group candidate projected within 2$^{\prime}$ of the lens.

==> (inline-0) <==
\begin{deluxetable*}{llllrrrlllll}
\tablecaption{Algorithmically Identified Groups With $\ge$ 5 Members \label{table:grps5andup}}
\tablehead{
\colhead{Field} & \colhead{Group} & \colhead{$N_{m}$} & \colhead{$z_{grp}$} & \colhead{$\overline{RA}$} & \colhead{$\overline{Dec}$} & \colhead{R\tablenotemark{a} } & \colhead{$\sigma_{grp}$} & \colhead{$M_{vir}$\tablenotemark{b}} & \colhead{$r_{vir}$} & \colhead{Flag\tablenotemark{c}} & \colhead{Match\tablenotemark{d}} \\
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{[deg]} & \colhead{[deg]} & \colhead{[$^{\prime}$]} & \colhead{[km s$^{-1}$]} & \colhead{[10$^{13}$M$_{\odot}$]} & \colhead{[Mpc]} & \colhead{ } & \colhead{} 
}
\startdata

   b0712 &   0 &    5 &   0.0784 $^{+  0.0002}_{-  0.0003}$ &   109.0365 $^{+ 0.0541}_{- 0.0524}$ &    46.8814 $^{+ 0.0112}_{- 0.0112}$ &  15.99 &    140 $^{+    30}_{-   110}$ &      -                         &   0.34 &   1,3 & \\ 
         &   3 &   34 &   0.3723 $^{+  0.0007}_{-  0.0007}$ &   109.1105 $^{+ 0.0226}_{- 0.0225}$ &    47.0370 $^{+ 0.0263}_{- 0.0226}$ &   7.68 &    870 $^{+    70}_{-    70}$ &     51.5 $^{+    12.5}_{-    10.6}$ &   1.78 &     4 & \\ 
         &   5 &    6 &   0.4146 $^{+  0.0003}_{-  0.0003}$ &   108.6920 $^{+ 0.0097}_{- 0.0102}$ &    47.0648 $^{+ 0.0126}_{- 0.0108}$ &  14.10 &    180 $^{+    40}_{-    60}$ &      -                         &   0.35 &       & \\ 
         &   7 &    5 &   0.4938 $^{+  0.0007}_{-  0.0006}$ &   109.0083 $^{+ 0.0171}_{- 0.0172}$ &    47.0681 $^{+ 0.0086}_{- 0.0086}$ &   4.77 &    270 $^{+    50}_{-   230}$ &      2.0 $^{+     0.9}_{-     1.3}$ &   0.52 &       & \\ 
   b1152 &   0 &   10 &   0.0514 $^{+  0.0006}_{-  0.0003}$ &   178.8423 $^{+ 0.0505}_{- 0.0486}$ &    19.7020 $^{+ 0.0247}_{- 0.0269}$ &   2.58 &    480 $^{+    90}_{-   350}$ &     11.9 $^{+     6.2}_{-     9.9}$ &   1.15 &   1,2 & \\ 
         &   1 &    5 &   0.1314 $^{+  0.0002}_{-  0.0002}$ &   178.8226 $^{+ 0.0079}_{- 0.0079}$ &    19.7307 $^{+ 0.0145}_{- 0.0145}$ &   4.14 &    130 $^{+    40}_{-   100}$ &      -                         &   0.31 &       & \\ 
         &   2 &    5 &   0.1579 $^{+  0.0002}_{-  0.0003}$ &   178.7729 $^{+ 0.0250}_{- 0.0249}$ &    19.4936 $^{+ 0.0140}_{- 0.0140}$ &  10.53 &    190 $^{+    50}_{-    50}$ &      -                         &   0.44 &       & \\ 
         &   3 &    6 &   0.1624 $^{+  0.0000}_{-  0.0003}$ &   178.7169 $^{+ 0.0050}_{- 0.0050}$ &    19.4548 $^{+ 0.0132}_{- 0.0135}$ &  13.88 &     90 $^{+    30}_{-    70}$ &      -                         &   0.21 &       & \\ 
         &   4 &   21 &   0.1706 $^{+  0.0005}_{-  0.0005}$ &   178.9860 $^{+ 0.0314}_{- 0.0295}$ &    19.6834 $^{+ 0.0318}_{- 0.0302}$ &   9.11 &    530 $^{+    50}_{-    80}$ &     14.4 $^{+     3.8}_{-     4.8}$ &   1.19 &       & \\ 
         &   5 &    8 &   0.1982 $^{+  0.0003}_{-  0.0004}$ &   179.0379 $^{+ 0.0147}_{- 0.0165}$ &    19.8251 $^{+ 0.0136}_{- 0.0128}$ &  15.45 &    210 $^{+    30}_{-   120}$ &      1.1 $^{+     0.5}_{-     0.8}$ &   0.47 &       & \\ 
         &   6 &   12 &   0.2394 $^{+  0.0006}_{-  0.0006}$ &   178.7031 $^{+ 0.0165}_{- 0.0204}$ &    19.7545 $^{+ 0.0181}_{- 0.0186}$ &   8.92 &    420 $^{+   140}_{-   130}$ &      7.4 $^{+     7.0}_{-     3.6}$ &   0.91 &     4 & \\ 
         &   7 &    7 &   0.2396 $^{+  0.0003}_{-  0.0007}$ &   178.9859 $^{+ 0.0259}_{- 0.0211}$ &    19.7547 $^{+ 0.0111}_{- 0.0107}$ &  10.59 &    380 $^{+   260}_{-   130}$ &      5.6 $^{+     6.4}_{-     0.5}$ &   0.83 &       & \\ 
         &   8 &   60 &   0.3272 $^{+  0.0006}_{-  0.0006}$ &   178.8247 $^{+ 0.0174}_{- 0.0159}$ &    19.7320 $^{+ 0.0151}_{- 0.0153}$ &   4.22 &   1010 $^{+    60}_{-    70}$ &     78.8 $^{+    12.8}_{-    13.2}$ &   2.11 &       & \\ 
         &   9 &    7 &   0.3660 $^{+  0.0019}_{-  0.0008}$ &   178.9210 $^{+ 0.0098}_{- 0.0083}$ &    19.7865 $^{+ 0.0088}_{- 0.0082}$ &   9.20 &    480 $^{+   410}_{-    30}$ &     10.2 $^{+     8.8}_{-    0.02}$ &   0.99 &       & \\ 
         &  10 &   25 &   0.3788 $^{+  0.0008}_{-  0.0007}$ &   178.9192 $^{+ 0.0164}_{- 0.0152}$ &    19.6569 $^{+ 0.0181}_{- 0.0164}$ &   5.25 &    650 $^{+    50}_{-    70}$ &     23.4 $^{+     5.5}_{-     5.8}$ &   1.33 &       & \\ 
         &  11 &    5 &   0.3899 $^{+  0.0008}_{-  0.0004}$ &   178.7916 $^{+ 0.0093}_{- 0.0093}$ &    19.7350 $^{+ 0.0116}_{- 0.0116}$ &   4.82 &    270 $^{+    50}_{-   180}$ &      2.0 $^{+     0.9}_{-     1.2}$ &   0.54 &       & \\ 
         &  12 &   35 &   0.4514 $^{+  0.0006}_{-  0.0006}$ &   178.9092 $^{+ 0.0101}_{- 0.0105}$ &    19.5389 $^{+ 0.0102}_{- 0.0093}$ &   8.73 &    600 $^{+    50}_{-    70}$ &     18.1 $^{+     4.6}_{-     4.9}$ &   1.18 &       & \\ 
   b1422 &   0 &    9 &   0.0724 $^{+  0.0005}_{-  0.0005}$ &   216.2106 $^{+ 0.0319}_{- 0.0261}$ &    22.9808 $^{+ 0.0482}_{- 0.0465}$ &   4.03 &    480 $^{+   120}_{-   310}$ &     11.6 $^{+     8.3}_{-     8.8}$ &   1.13 &   1,2 & \\ 
         &   1 &   12 &   0.1453 $^{+  0.0007}_{-  0.0005}$ &   216.1938 $^{+ 0.0288}_{- 0.0274}$ &    22.9031 $^{+ 0.0361}_{- 0.0338}$ &   2.66 &    380 $^{+    50}_{-    60}$ &      6.1 $^{+     2.4}_{-     2.1}$ &   0.88 &       & \\ 
         &   2 &   17 &   0.2829 $^{+  0.0007}_{-  0.0005}$ &   216.1578 $^{+ 0.0131}_{- 0.0137}$ &    22.9535 $^{+ 0.0185}_{- 0.0174}$ &   1.20 &    430 $^{+    50}_{-    70}$ &      7.5 $^{+     2.6}_{-     2.7}$ &   0.91 &       & \\ 
         &   4*&   23 &   0.3385 $^{+  0.0005}_{-  0.0005}$ &   216.1829 $^{+ 0.0090}_{- 0.0082}$ &    22.9341 $^{+ 0.0115}_{- 0.0120}$ &   1.34 &    460 $^{+    60}_{-    50}$ &      9.0 $^{+     3.3}_{-     2.4}$ &   0.95 &       & WMKZL06 \\ 
         &   5 &    6 &   0.3484 $^{+  0.0005}_{-  0.0004}$ &   216.1629 $^{+ 0.0136}_{- 0.0126}$ &    22.9466 $^{+ 0.0107}_{- 0.0096}$ &   0.82 &    270 $^{+    50}_{-   130}$ &      2.1 $^{+     1.0}_{-     1.4}$ &   0.56 &       & \\ 
         &   6 &   13 &   0.3627 $^{+  0.0008}_{-  0.0009}$ &   216.1306 $^{+ 0.0165}_{- 0.0179}$ &    22.9223 $^{+ 0.0207}_{- 0.0194}$ &   1.69 &    690 $^{+    90}_{-   130}$ &     26.9 $^{+    10.5}_{-    10.5}$ &   1.41 &       & \\ 
   b1600 &   0 &    5 &   0.0600 $^{+  0.0002}_{-  0.0001}$ &   240.3491 $^{+ 0.0341}_{- 0.0287}$ &    43.0618 $^{+ 0.0127}_{- 0.0127}$ &  13.43 &     80 $^{+    80}_{-    10}$ &      -                         &   0.18 &   1,3 & \\ 
         &   1 &    5 &   0.0720 $^{+  0.0001}_{-  0.0000}$ &   240.3218 $^{+ 0.0294}_{- 0.0294}$ &    43.1878 $^{+ 0.0055}_{- 0.0055}$ &   6.96 &     90 $^{+    20}_{-    70}$ &      -                         &   0.21 &     1 & \\ 
         &   2 &   13 &   0.1312 $^{+  0.0003}_{-  0.0005}$ &   240.6064 $^{+ 0.0504}_{- 0.0530}$ &    43.2426 $^{+ 0.0258}_{- 0.0252}$ &   8.50 &    370 $^{+   130}_{-   120}$ &      5.5 $^{+     5.2}_{-     2.4}$ &   0.85 &     3 & \\ 
         &   3 &   10 &   0.2390 $^{+  0.0009}_{-  0.0010}$ &   240.4225 $^{+ 0.0503}_{- 0.0519}$ &    43.3202 $^{+ 0.0172}_{- 0.0155}$ &   2.43 &    540 $^{+   100}_{-   340}$ &     14.6 $^{+     7.4}_{-    10.2}$ &   1.17 &       & \\ 
         &   4 &   10 &   0.2484 $^{+  0.0006}_{-  0.0007}$ &   240.6052 $^{+ 0.0396}_{- 0.0376}$ &    43.1157 $^{+ 0.0166}_{- 0.0140}$ &  12.79 &    470 $^{+   100}_{-   120}$ &     10.0 $^{+     6.0}_{-     4.9}$ &   1.02 &     3 & \\ 
         &   7 &   24 &   0.2893 $^{+  0.0005}_{-  0.0004}$ &   240.4396 $^{+ 0.0174}_{- 0.0193}$ &    43.2660 $^{+ 0.0222}_{- 0.0187}$ &   1.23 &    510 $^{+    50}_{-    60}$ &     12.4 $^{+     3.7}_{-     3.3}$ &   1.09 &       & AFALS07 \\ 
         &   8*&    6 &   0.4146 $^{+  0.0002}_{-  0.0002}$ &   240.4150 $^{+ 0.0032}_{- 0.0035}$ &    43.2758 $^{+ 0.0038}_{- 0.0039}$ &   0.29 &    110 $^{+    20}_{-    20}$ &      -                         &   0.22 &       & AFALS07 \\ 
   b2114 &   0 &   19 &   0.0484 $^{+  0.0003}_{-  0.0003}$ &   319.1814 $^{+ 0.0379}_{- 0.0388}$ &     2.5138 $^{+ 0.0359}_{- 0.0377}$ &   5.36 &    360 $^{+    60}_{-    60}$ &      5.4 $^{+     2.5}_{-     2.0}$ &   0.87 &   1,2 & \\ 
         &   2 &   17 &   0.2025 $^{+  0.0012}_{-  0.0008}$ &   319.2485 $^{+ 0.0293}_{- 0.0322}$ &     2.4502 $^{+ 0.0379}_{- 0.0428}$ &   2.52 &    820 $^{+    90}_{-    90}$ &     47.6 $^{+    14.6}_{-    13.2}$ &   1.82 &       & \\ 
         &   3 &   34 &   0.2251 $^{+  0.0006}_{-  0.0007}$ &   319.3051 $^{+ 0.0186}_{- 0.0179}$ &     2.4065 $^{+ 0.0200}_{- 0.0195}$ &   5.77 &    990 $^{+   130}_{-   150}$ &     78.1 $^{+    28.8}_{-    26.1}$ &   2.17 &       & \\ 
         &   5 &   19 &   0.3068 $^{+  0.0005}_{-  0.0005}$ &   319.1954 $^{+ 0.0106}_{- 0.0096}$ &     2.4002 $^{+ 0.0100}_{- 0.0099}$ &   2.02 &    380 $^{+    60}_{-    80}$ &      5.4 $^{+     2.3}_{-     2.3}$ &   0.80 &       & \\ 
         &   7*&   10 &   0.3143 $^{+  0.0002}_{-  0.0002}$ &   319.2143 $^{+ 0.0046}_{- 0.0049}$ &     2.4226 $^{+ 0.0048}_{- 0.0044}$ &   0.45 &    140 $^{+    30}_{-    30}$ &      -                         &   0.30 &       & WMKZL06 \\ 
 bri0952 &   0 &    8 &   0.0929 $^{+  0.0005}_{-  0.0004}$ &   148.7863 $^{+ 0.0564}_{- 0.0539}$ &    -1.4417 $^{+ 0.0431}_{- 0.0410}$ &   4.19 &    270 $^{+    40}_{-   160}$ &      2.3 $^{+     0.8}_{-     1.5}$ &   0.62 &   1,2 & \\ 
         &   1 &   10 &   0.1376 $^{+  0.0004}_{-  0.0004}$ &   148.6531 $^{+ 0.0296}_{- 0.0273}$ &    -1.4650 $^{+ 0.0394}_{- 0.0354}$ &   6.24 &    350 $^{+    90}_{-   120}$ &      4.8 $^{+     3.6}_{-     2.6}$ &   0.81 &     3 & \\ 
         &   2 &    9 &   0.1636 $^{+  0.0004}_{-  0.0004}$ &   148.7295 $^{+ 0.0204}_{- 0.0180}$ &    -1.4736 $^{+ 0.0362}_{- 0.0323}$ &   2.11 &    310 $^{+    80}_{-   100}$ &      3.5 $^{+     2.5}_{-     1.9}$ &   0.71 &       & \\ 
         &   4 &   12 &   0.4201 $^{+  0.0004}_{-  0.0005}$ &   148.7391 $^{+ 0.0072}_{- 0.0076}$ &    -1.4830 $^{+ 0.0114}_{- 0.0099}$ &   1.31 &    330 $^{+    60}_{-    70}$ &      3.5 $^{+     1.9}_{-     1.5}$ &   0.66 &       & \\ 
         &   5 &   13 &   0.4740 $^{+  0.0007}_{-  0.0007}$ &   148.7654 $^{+ 0.0143}_{- 0.0130}$ &    -1.4918 $^{+ 0.0092}_{- 0.0097}$ &   1.08 &    490 $^{+    80}_{-   100}$ &      9.8 $^{+     4.9}_{-     4.2}$ &   0.94 &       & \\ 
 fbq0951 &   0 &    5 &   0.0514 $^{+  0.0001}_{-  0.0002}$ &   147.8052 $^{+ 0.0188}_{- 0.0188}$ &    26.5383 $^{+ 0.0244}_{- 0.0244}$ &   3.61 &     80 $^{+    50}_{-    30}$ &      -                         &   0.18 &     1 & \\ 
         &   1 &    5 &   0.0573 $^{+  0.0004}_{-  0.0002}$ &   147.8515 $^{+ 0.0662}_{- 0.0661}$ &    26.6468 $^{+ 0.0444}_{- 0.0423}$ &   3.60 &    190 $^{+    40}_{-    40}$ &      -                         &   0.45 &     1 & \\ 
         &   2 &   11 &   0.0835 $^{+  0.0015}_{-  0.0008}$ &   147.7701 $^{+ 0.0655}_{- 0.0619}$ &    26.5638 $^{+ 0.0487}_{- 0.0468}$ &   4.22 &    500 $^{+   120}_{-   310}$ &     12.7 $^{+     7.1}_{-     6.7}$ &   1.17 &     1 & \\ 
         &   3 &    6 &   0.1026 $^{+  0.0001}_{-  0.0001}$ &   147.9898 $^{+ 0.0031}_{- 0.0030}$ &    26.5023 $^{+ 0.0150}_{- 0.0148}$ &   9.33 &     80 $^{+    20}_{-    20}$ &      -                         &   0.19 &       & \\ 
         &   4 &   30 &   0.1284 $^{+  0.0016}_{-  0.0014}$ &   147.8553 $^{+ 0.0257}_{- 0.0248}$ &    26.5695 $^{+ 0.0234}_{- 0.0212}$ &   1.22 &   1180 $^{+   190}_{-   370}$ &    134.8 $^{+    61.6}_{-    74.6}$ &   2.73 &     2 & \\ 
         &   5 &    8 &   0.1571 $^{+  0.0008}_{-  0.0006}$ &   147.8018 $^{+ 0.0500}_{- 0.0421}$ &    26.5714 $^{+ 0.0469}_{- 0.0484}$ &   2.46 &    460 $^{+   100}_{-   320}$ &      9.7 $^{+     5.3}_{-     6.5}$ &   1.04 &       & \\ 
         &   6 &   26 &   0.2105 $^{+  0.0007}_{-  0.0007}$ &   147.7738 $^{+ 0.0283}_{- 0.0242}$ &    26.5915 $^{+ 0.0370}_{- 0.0351}$ &   3.78 &    750 $^{+    70}_{-    80}$ &     37.5 $^{+    10.4}_{-     9.5}$ &   1.67 &       & \\ 
         &   7 &    7 &   0.2379 $^{+  0.0003}_{-  0.0005}$ &   147.9947 $^{+ 0.0199}_{- 0.0185}$ &    26.6590 $^{+ 0.0137}_{- 0.0128}$ &   9.15 &    220 $^{+   100}_{-    90}$ &      1.2 $^{+     1.6}_{-     0.5}$ &   0.47 &       & \\ 
         &   8 &    6 &   0.2511 $^{+  0.0001}_{-  0.0002}$ &   147.8749 $^{+ 0.0049}_{- 0.0049}$ &    26.5903 $^{+ 0.0034}_{- 0.0035}$ &   1.66 &     80 $^{+    20}_{-    50}$ &      -                         &   0.18 &       & \\ 
         &   9 &   11 &   0.2515 $^{+  0.0002}_{-  0.0003}$ &   147.7126 $^{+ 0.0112}_{- 0.0109}$ &    26.5066 $^{+ 0.0082}_{- 0.0096}$ &   8.56 &    190 $^{+    60}_{-    80}$ &      -                         &   0.42 &       & \\ 
         &  10*&   21 &   0.2643 $^{+  0.0008}_{-  0.0007}$ &   147.9281 $^{+ 0.0140}_{- 0.0148}$ &    26.6483 $^{+ 0.0207}_{- 0.0257}$ &   5.80 &    660 $^{+   100}_{-   130}$ &     25.6 $^{+     9.8}_{-     9.0}$ &   1.43 &       & \\ 
         &  11 &   12 &   0.3068 $^{+  0.0006}_{-  0.0005}$ &   147.6851 $^{+ 0.0190}_{- 0.0164}$ &    26.6620 $^{+ 0.0113}_{- 0.0120}$ &   9.64 &    410 $^{+    60}_{-    70}$ &      6.5 $^{+     2.7}_{-     2.3}$ &   0.86 &       & \\ 
         &  12 &   51 &   0.3120 $^{+  0.0002}_{-  0.0003}$ &   147.9765 $^{+ 0.0081}_{- 0.0082}$ &    26.5260 $^{+ 0.0084}_{- 0.0074}$ &   8.00 &    450 $^{+    50}_{-    50}$ &      8.5 $^{+     2.5}_{-     2.2}$ &   0.94 &     4 & \\ 
         &  17 &    5 &   0.3536 $^{+  0.0006}_{-  0.0002}$ &   147.9895 $^{+ 0.0067}_{- 0.0068}$ &    26.5427 $^{+ 0.0176}_{- 0.0176}$ &   8.25 &    250 $^{+    70}_{-   220}$ &      1.6 $^{+     1.3}_{-     1.2}$ &   0.51 &       & \\ 
         &  18 &    6 &   0.3537 $^{+  0.0003}_{-  0.0004}$ &   147.8054 $^{+ 0.0128}_{- 0.0122}$ &    26.5614 $^{+ 0.0140}_{- 0.0135}$ &   2.59 &    220 $^{+    50}_{-    70}$ &      1.2 $^{+     0.7}_{-     0.6}$ &   0.45 &       & \\ 
         &  19 &    5 &   0.3588 $^{+  0.0010}_{-  0.0008}$ &   147.6718 $^{+ 0.0123}_{- 0.0123}$ &    26.3742 $^{+ 0.0093}_{- 0.0088}$ &  15.78 &    260 $^{+   170}_{-    90}$ &      1.9 $^{+     1.8}_{-     0.1}$ &   0.53 &       & \\ 
         &  20 &   19 &   0.3899 $^{+  0.0003}_{-  0.0003}$ &   147.8424 $^{+ 0.0052}_{- 0.0055}$ &    26.5783 $^{+ 0.0090}_{- 0.0077}$ &   0.55 &    240 $^{+    40}_{-    40}$ &      1.5 $^{+     0.7}_{-     0.5}$ &   0.48 &       & \\ 
         &  21 &    5 &   0.4090 $^{+  0.0011}_{-  0.0001}$ &   147.8187 $^{+ 0.0118}_{- 0.0112}$ &    26.6435 $^{+ 0.0083}_{- 0.0070}$ &   3.64 &    140 $^{+   110}_{-     3}$ &      -                         &   0.28 &       & \\ 
         &  23 &    6 &   0.4484 $^{+  0.0008}_{-  0.0007}$ &   147.8056 $^{+ 0.0222}_{- 0.0241}$ &    26.4905 $^{+ 0.0110}_{- 0.0111}$ &   6.16 &    400 $^{+    60}_{-   250}$ &      5.7 $^{+     2.4}_{-     4.1}$ &   0.77 &       & \\ 
         &  24 &    9 &   0.4562 $^{+  0.0006}_{-  0.0007}$ &   147.9445 $^{+ 0.0192}_{- 0.0174}$ &    26.5534 $^{+ 0.0133}_{- 0.0131}$ &   5.75 &    340 $^{+    60}_{-   120}$ &      3.6 $^{+     1.9}_{-     2.2}$ &   0.66 &       & \\ 
         &  25 &    5 &   0.5449 $^{+  0.0007}_{-  0.0006}$ &   147.8640 $^{+ 0.0090}_{- 0.0092}$ &    26.4582 $^{+ 0.0039}_{- 0.0039}$ &   7.82 &    220 $^{+    40}_{-    80}$ &      1.0 $^{+     0.5}_{-     0.5}$ &   0.40 &       & \\ 
         &  26 &    9 &   0.5553 $^{+  0.0008}_{-  0.0007}$ &   147.6640 $^{+ 0.0075}_{- 0.0067}$ &    26.4931 $^{+ 0.0166}_{- 0.0172}$ &  11.20 &    400 $^{+    70}_{-   160}$ &      5.5 $^{+     2.6}_{-     3.6}$ &   0.74 &     4 & \\ 
         &  27 &    5 &   0.5610 $^{+  0.0017}_{-  0.0008}$ &   147.7251 $^{+ 0.0124}_{- 0.0099}$ &    26.5722 $^{+ 0.0109}_{- 0.0109}$ &   6.45 &    430 $^{+   110}_{-   340}$ &      6.7 $^{+     4.4}_{-     4.2}$ &   0.79 &     4 & \\ 
         &  28 &    9 &   0.6393 $^{+  0.0007}_{-  0.0005}$ &   147.9528 $^{+ 0.0093}_{- 0.0091}$ &    26.7530 $^{+ 0.0080}_{- 0.0073}$ &  11.53 &    270 $^{+    60}_{-   160}$ &      1.7 $^{+     1.0}_{-     1.1}$ &   0.47 &       & \\ 
         &  29 &    6 &   0.6424 $^{+  0.0007}_{-  0.0008}$ &   147.8988 $^{+ 0.0102}_{- 0.0097}$ &    26.6415 $^{+ 0.0052}_{- 0.0054}$ &   4.38 &    370 $^{+    80}_{-   120}$ &      4.2 $^{+     2.5}_{-     2.3}$ &   0.65 &       & \\ 
         &  30 &    9 &   0.6628 $^{+  0.0008}_{-  0.0007}$ &   147.8644 $^{+ 0.0144}_{- 0.0163}$ &    26.6661 $^{+ 0.0071}_{- 0.0080}$ &   4.85 &    370 $^{+    90}_{-   150}$ &      4.0 $^{+     2.7}_{-     2.3}$ &   0.63 &       & \\ 
   h1413 &   0 &    6 &   0.1378 $^{+  0.0004}_{-  0.0006}$ &   214.0646 $^{+ 0.0280}_{- 0.0301}$ &    11.3451 $^{+ 0.0365}_{- 0.0349}$ &  11.52 &    330 $^{+    70}_{-   180}$ &      4.0 $^{+     2.2}_{-     2.4}$ &   0.75 &     3 & \\ 
         &   1 &    7 &   0.1542 $^{+  0.0003}_{-  0.0004}$ &   213.9008 $^{+ 0.0288}_{- 0.0288}$ &    11.5907 $^{+ 0.0281}_{- 0.0261}$ &   6.23 &    220 $^{+    50}_{-   130}$ &      1.4 $^{+     0.8}_{-     1.0}$ &   0.51 &       & \\ 
         &   2 &   22 &   0.2544 $^{+  0.0005}_{-  0.0005}$ &   213.8083 $^{+ 0.0220}_{- 0.0197}$ &    11.4769 $^{+ 0.0197}_{- 0.0197}$ &   7.98 &    460 $^{+    40}_{-    40}$ &      9.4 $^{+     2.4}_{-     2.2}$ &   1.00 &     3 & \\ 
  h12531 &   0 &   22 &   0.0531 $^{+  0.0007}_{-  0.0008}$ &   193.4455 $^{+ 0.0267}_{- 0.0284}$ &   -29.1569 $^{+ 0.0186}_{- 0.0202}$ &  10.15 &    980 $^{+   170}_{-   170}$ &     83.4 $^{+    43.2}_{-    32.0}$ &   2.34 & 1,2,3 & KSG \\ 
         &   2 &    6 &   0.2461 $^{+  0.0005}_{-  0.0007}$ &   193.1684 $^{+ 0.0351}_{- 0.0310}$ &   -29.3844 $^{+ 0.0227}_{- 0.0234}$ &  10.30 &    300 $^{+    60}_{-   200}$ &      3.0 $^{+     1.6}_{-     2.0}$ &   0.66 &     3 & \\ 
         &   3 &    5 &   0.2611 $^{+  0.0007}_{-  0.0008}$ &   193.4756 $^{+ 0.0147}_{- 0.0147}$ &   -29.3344 $^{+ 0.0161}_{- 0.0161}$ &  11.75 &    300 $^{+    80}_{-   170}$ &      2.9 $^{+     2.0}_{-     1.9}$ &   0.65 &     3 & \\ 
         &   4 &    6 &   0.3938 $^{+  0.0004}_{-  0.0010}$ &   193.2461 $^{+ 0.0255}_{- 0.0263}$ &   -29.2639 $^{+ 0.0075}_{- 0.0075}$ &   2.13 &    360 $^{+    90}_{-   220}$ &      4.6 $^{+     2.4}_{-     2.0}$ &   0.73 &       & \\ 
         &   7 &    5 &   0.7446 $^{+  0.0006}_{-  0.0010}$ &   193.2672 $^{+ 0.0106}_{- 0.0105}$ &   -29.4489 $^{+ 0.0083}_{- 0.0080}$ &  12.45 &    330 $^{+    80}_{-    60}$ &      3.0 $^{+     1.9}_{-     1.0}$ &   0.55 &     3 & \\ 
  he0435 &   0 &    9 &   0.0503 $^{+  0.0002}_{-  0.0002}$ &    69.5780 $^{+ 0.0275}_{- 0.0282}$ &   -12.3299 $^{+ 0.0253}_{- 0.0218}$ &   2.72 &    150 $^{+    30}_{-    30}$ &      -                         &   0.35 &   1,2 & \\ 
         &   1 &   11 &   0.1844 $^{+  0.0015}_{-  0.0010}$ &    69.5771 $^{+ 0.0297}_{- 0.0345}$ &   -12.2859 $^{+ 0.0248}_{- 0.0240}$ &   0.89 &    810 $^{+   190}_{-   440}$ &     46.0 $^{+    31.0}_{-    30.8}$ &   1.81 &     2 & \\ 
         &   2 &    5 &   0.3205 $^{+  0.0003}_{-  0.0003}$ &    69.7469 $^{+ 0.0114}_{- 0.0114}$ &   -12.3235 $^{+ 0.0130}_{- 0.0157}$ &  11.05 &    200 $^{+    40}_{-    50}$ &      1.0 $^{+     0.5}_{-     0.4}$ &   0.42 &       & \\ 
         &   5*&   12 &   0.4550 $^{+  0.0007}_{-  0.0007}$ &    69.5521 $^{+ 0.0107}_{- 0.0129}$ &   -12.2839 $^{+ 0.0109}_{- 0.0109}$ &   0.61 &    520 $^{+    80}_{-    90}$ &     11.7 $^{+     5.2}_{-     4.3}$ &   1.01 &       & \\ 
         &   7 &   15 &   0.5056 $^{+  0.0008}_{-  0.0007}$ &    69.5731 $^{+ 0.0086}_{- 0.0091}$ &   -12.2211 $^{+ 0.0119}_{- 0.0123}$ &   4.03 &    470 $^{+    70}_{-    90}$ &      8.9 $^{+     3.5}_{-     3.4}$ &   0.89 &     4 & \\ 
         &   8 &    9 &   0.5066 $^{+  0.0009}_{-  0.0010}$ &    69.7186 $^{+ 0.0081}_{- 0.0088}$ &   -12.2772 $^{+ 0.0157}_{- 0.0134}$ &   9.21 &    400 $^{+    70}_{-   190}$ &      5.6 $^{+     3.0}_{-     4.3}$ &   0.75 &     4 & \\ 
         &   9 &    6 &   0.5554 $^{+  0.0010}_{-  0.0013}$ &    69.5506 $^{+ 0.0113}_{- 0.0114}$ &   -12.3312 $^{+ 0.0112}_{- 0.0124}$ &   2.71 &    360 $^{+    60}_{-   290}$ &      4.3 $^{+     1.9}_{-     3.0}$ &   0.67 &       & \\ 
  he1104 &   0 &   10 &   0.1317 $^{+  0.0017}_{-  0.0015}$ &   166.6834 $^{+ 0.0392}_{- 0.0409}$ &   -18.3403 $^{+ 0.0240}_{- 0.0235}$ &   2.72 &   1100 $^{+   210}_{-   250}$ &    111.1 $^{+    62.2}_{-    48.8}$ &   2.54 &     2 & \\ 
         &   1 &   13 &   0.1524 $^{+  0.0010}_{-  0.0006}$ &   166.6619 $^{+ 0.0322}_{- 0.0316}$ &   -18.4703 $^{+ 0.0171}_{- 0.0191}$ &   6.94 &    500 $^{+   130}_{-   200}$ &     12.3 $^{+     9.9}_{-     7.6}$ &   1.13 &     3 & \\ 
         &   2 &   23 &   0.2162 $^{+  0.0005}_{-  0.0005}$ &   166.6853 $^{+ 0.0256}_{- 0.0252}$ &   -18.4000 $^{+ 0.0205}_{- 0.0194}$ &   3.71 &    520 $^{+    60}_{-    70}$ &     13.4 $^{+     4.6}_{-     4.4}$ &   1.15 &       & \\ 
         &   3 &    5 &   0.3485 $^{+  0.0003}_{-  0.0003}$ &   166.4900 $^{+ 0.0048}_{- 0.0051}$ &   -18.2781 $^{+ 0.0064}_{- 0.0064}$ &   9.70 &    160 $^{+    30}_{-    40}$ &      -                         &   0.33 &       & \\ 
         &   4 &    5 &   0.4824 $^{+  0.0004}_{-  0.0015}$ &   166.5071 $^{+ 0.0077}_{- 0.0077}$ &   -18.3104 $^{+ 0.0092}_{- 0.0092}$ &   8.00 &    320 $^{+   210}_{-    50}$ &      3.2 $^{+     2.6}_{-     0.1}$ &   0.62 &       & \\ 
         &   5 &    8 &   0.4912 $^{+  0.0006}_{-  0.0005}$ &   166.4846 $^{+ 0.0126}_{- 0.0127}$ &   -18.4961 $^{+ 0.0063}_{- 0.0077}$ &  12.13 &    320 $^{+    60}_{-   100}$ &      3.0 $^{+     1.4}_{-     1.4}$ &   0.60 &     3 & \\ 
         &   6 &   18 &   0.4906 $^{+  0.0015}_{-  0.0007}$ &   166.7083 $^{+ 0.0160}_{- 0.0166}$ &   -18.3189 $^{+ 0.0160}_{- 0.0164}$ &   4.56 &    600 $^{+    70}_{-    80}$ &     17.0 $^{+     5.6}_{-     5.5}$ &   1.14 &       & \\ 
         &   7 &    7 &   0.5077 $^{+  0.0008}_{-  0.0008}$ &   166.7403 $^{+ 0.0134}_{- 0.0152}$ &   -18.5096 $^{+ 0.0043}_{- 0.0047}$ &  10.84 &    400 $^{+    90}_{-   190}$ &      5.6 $^{+     3.6}_{-     3.5}$ &   0.75 &       & \\ 
         &   9 &    7 &   0.5156 $^{+  0.0005}_{-  0.0004}$ &   166.5476 $^{+ 0.0098}_{- 0.0115}$ &   -18.4656 $^{+ 0.0105}_{- 0.0117}$ &   8.35 &    310 $^{+   100}_{-   180}$ &      2.9 $^{+     2.7}_{-     1.8}$ &   0.59 &       & \\ 
         &  10 &    5 &   0.5178 $^{+  0.0006}_{-  0.0004}$ &   166.5965 $^{+ 0.0022}_{- 0.0022}$ &   -18.3297 $^{+ 0.0056}_{- 0.0056}$ &   2.90 &    180 $^{+    30}_{-    40}$ &      -                         &   0.34 &       & \\ 
         &  11 &   14 &   0.5327 $^{+  0.0011}_{-  0.0008}$ &   166.5140 $^{+ 0.0222}_{- 0.0218}$ &   -18.3208 $^{+ 0.0089}_{- 0.0091}$ &   7.43 &    660 $^{+   120}_{-   170}$ &     22.0 $^{+    11.3}_{-    10.3}$ &   1.23 &       & \\ 
         &  12 &    7 &   0.5388 $^{+  0.0013}_{-  0.0012}$ &   166.6961 $^{+ 0.0103}_{- 0.0086}$ &   -18.5160 $^{+ 0.0124}_{- 0.0116}$ &  10.10 &    530 $^{+   100}_{-   170}$ &     11.7 $^{+     5.7}_{-     6.0}$ &   0.98 &     3 & \\ 
  he2149 &   0 &    5 &   0.0937 $^{+  0.0002}_{-  0.0005}$ &   328.0581 $^{+ 0.0154}_{- 0.0154}$ &   -27.5883 $^{+ 0.0233}_{- 0.0233}$ &   3.76 &    130 $^{+    90}_{-    30}$ &      -                         &   0.30 &   1,3 & \\ 
         &   1 &   13 &   0.2736 $^{+  0.0006}_{-  0.0004}$ &   328.0089 $^{+ 0.0073}_{- 0.0085}$ &   -27.5268 $^{+ 0.0052}_{- 0.0053}$ &   1.21 &    330 $^{+    50}_{-    50}$ &      3.6 $^{+     1.5}_{-     1.2}$ &   0.70 &     3 & \\ 
         &   2 &    7 &   0.4454 $^{+  0.0005}_{-  0.0008}$ &   328.0657 $^{+ 0.0146}_{- 0.0172}$ &   -27.5237 $^{+ 0.0080}_{- 0.0066}$ &   1.88 &    340 $^{+    80}_{-   200}$ &      3.7 $^{+     2.4}_{-     2.5}$ &   0.66 &     3 & WMKZL06 \\ 
hst14113 &   0 &   26 &   0.0808 $^{+  0.0008}_{-  0.0008}$ &   212.7726 $^{+ 0.0394}_{- 0.0394}$ &    52.2633 $^{+ 0.0280}_{- 0.0293}$ &   4.82 &   1000 $^{+   120}_{-   130}$ &     86.5 $^{+    29.7}_{-    26.2}$ &   2.35 &   1,2 & MNR05 \\ 
         &   1 &    8 &   0.1954 $^{+  0.0006}_{-  0.0007}$ &   212.9422 $^{+ 0.0565}_{- 0.0585}$ &    52.2274 $^{+ 0.0355}_{- 0.0312}$ &   4.59 &    380 $^{+    80}_{-   120}$ &      5.8 $^{+     3.3}_{-     2.9}$ &   0.85 &       & \\ 
         &   2 &    9 &   0.2351 $^{+  0.0006}_{-  0.0007}$ &   212.8764 $^{+ 0.0206}_{- 0.0189}$ &    52.2789 $^{+ 0.0205}_{- 0.0219}$ &   5.48 &    370 $^{+    80}_{-   110}$ &      5.4 $^{+     3.2}_{-     2.7}$ &   0.82 &       & \\ 
         &   3 &   19 &   0.2705 $^{+  0.0005}_{-  0.0005}$ &   212.8348 $^{+ 0.0479}_{- 0.0411}$ &    52.2320 $^{+ 0.0129}_{- 0.0127}$ &   2.42 &    500 $^{+    70}_{-    70}$ &     11.7 $^{+     4.5}_{-     3.6}$ &   1.07 &       & \\ 
         &   7 &    5 &   0.3622 $^{+  0.0006}_{-  0.0005}$ &   212.9963 $^{+ 0.0213}_{- 0.0202}$ &    52.3031 $^{+ 0.0146}_{- 0.0143}$ &   9.01 &    220 $^{+    60}_{-    70}$ &      1.1 $^{+     1.0}_{-     0.7}$ &   0.44 &       & \\ 
         &   8 &    7 &   0.4504 $^{+  0.0009}_{-  0.0012}$ &   212.8249 $^{+ 0.0078}_{- 0.0078}$ &    52.2078 $^{+ 0.0044}_{- 0.0045}$ &   1.00 &    410 $^{+    80}_{-   230}$ &      6.2 $^{+     3.5}_{-     4.3}$ &   0.80 &       & \\ 
         &   9 &    6 &   0.4592 $^{+  0.0004}_{-  0.0003}$ &   212.6862 $^{+ 0.0152}_{- 0.0138}$ &    52.2638 $^{+ 0.0066}_{- 0.0066}$ &   6.89 &    180 $^{+    40}_{-   150}$ &      -                         &   0.35 &       & DG92 \\ 
         &  10*&   55 &   0.4603 $^{+  0.0003}_{-  0.0003}$ &   212.8659 $^{+ 0.0103}_{- 0.0099}$ &    52.1385 $^{+ 0.0091}_{- 0.0095}$ &   3.42 &    500 $^{+    40}_{-    40}$ &     10.9 $^{+     2.3}_{-     2.4}$ &   0.98 &     4 & DG92 \\ 
         &  11 &   11 &   0.4823 $^{+  0.0006}_{-  0.0007}$ &   212.6672 $^{+ 0.0163}_{- 0.0207}$ &    52.3392 $^{+ 0.0195}_{- 0.0175}$ &  10.73 &    430 $^{+    80}_{-    90}$ &      7.2 $^{+     3.7}_{-     3.0}$ &   0.83 &       & \\ 
         &  12 &    6 &   0.4828 $^{+  0.0005}_{-  0.0006}$ &   212.9251 $^{+ 0.0201}_{- 0.0207}$ &    52.1613 $^{+ 0.0100}_{- 0.0098}$ &   3.88 &    300 $^{+    70}_{-    70}$ &      2.5 $^{+     1.5}_{-     1.1}$ &   0.57 &       & \\ 
         &  13 &    6 &   0.4841 $^{+  0.0003}_{-  0.0003}$ &   212.9074 $^{+ 0.0128}_{- 0.0125}$ &    52.2818 $^{+ 0.0088}_{- 0.0084}$ &   6.08 &    170 $^{+    40}_{-    90}$ &      -                         &   0.32 &       & \\ 
         &  15 &    6 &   0.5711 $^{+  0.0006}_{-  0.0004}$ &   212.8798 $^{+ 0.0082}_{- 0.0083}$ &    52.1938 $^{+ 0.0047}_{- 0.0052}$ &   1.76 &    220 $^{+    50}_{-    90}$ &      1.1 $^{+     0.6}_{-     0.5}$ &   0.41 &       & \\ 
 lbq1333 &   0 &   10 &   0.0789 $^{+  0.0002}_{-  0.0002}$ &   203.7301 $^{+ 0.0202}_{- 0.0200}$ &     1.3404 $^{+ 0.0105}_{- 0.0115}$ &  10.16 &    200 $^{+    30}_{-    40}$ &      1.0 $^{+     0.5}_{-     0.4}$ &   0.47 &   1,3 & \\ 
         &   1 &    5 &   0.0856 $^{+  0.0003}_{-  0.0003}$ &   203.7044 $^{+ 0.0270}_{- 0.0247}$ &     1.2053 $^{+ 0.0397}_{- 0.0544}$ &  12.81 &    190 $^{+    40}_{-    70}$ &      -                         &   0.44 &   1,3 & MPES09 \\ 
         &   2 &    6 &   0.1251 $^{+  0.0002}_{-  0.0002}$ &   203.8371 $^{+ 0.0202}_{- 0.0188}$ &     1.3506 $^{+ 0.0111}_{- 0.0095}$ &   4.55 &    120 $^{+    20}_{-    30}$ &      -                         &   0.27 &       & \\ 
         &   3 &    5 &   0.1420 $^{+  0.0003}_{-  0.0005}$ &   203.6862 $^{+ 0.0069}_{- 0.0069}$ &     1.2971 $^{+ 0.0444}_{- 0.0444}$ &  12.53 &    220 $^{+    60}_{-    40}$ &      1.4 $^{+     1.1}_{-     0.5}$ &   0.51 &     3 & \\ 
         &   4 &   36 &   0.2422 $^{+  0.0004}_{-  0.0004}$ &   203.9447 $^{+ 0.0191}_{- 0.0185}$ &     1.2444 $^{+ 0.0114}_{- 0.0124}$ &   4.54 &    550 $^{+    50}_{-    50}$ &     15.9 $^{+     4.3}_{-     3.7}$ &   1.21 &       & \\ 
         &   7 &    5 &   0.4055 $^{+  0.0016}_{-  0.0009}$ &   203.8209 $^{+ 0.0140}_{- 0.0140}$ &     1.3515 $^{+ 0.0091}_{- 0.0091}$ &   5.36 &    480 $^{+    60}_{-   100}$ &     10.0 $^{+     3.8}_{-     4.6}$ &   0.97 &       & \\ 
         &   8 &    5 &   0.4751 $^{+  0.0007}_{-  0.0004}$ &   203.9846 $^{+ 0.0095}_{- 0.0091}$ &     1.3566 $^{+ 0.0088}_{- 0.0073}$ &   6.31 &    200 $^{+    40}_{-    70}$ &      -                         &   0.38 &       & \\ 
         &   9 &    9 &   0.5710 $^{+  0.0005}_{-  0.0004}$ &   204.0580 $^{+ 0.0088}_{- 0.0100}$ &     1.3495 $^{+ 0.0113}_{- 0.0121}$ &  10.19 &    310 $^{+    70}_{-    80}$ &      2.6 $^{+     1.8}_{-     1.2}$ &   0.56 &     3 & \\ 
  mg0751 &   1 &    6 &   0.2479 $^{+  0.0002}_{-  0.0003}$ &   117.8481 $^{+ 0.0190}_{- 0.0184}$ &    27.3151 $^{+ 0.0080}_{- 0.0086}$ &   4.64 &    150 $^{+    40}_{-    40}$ &      -                         &   0.33 &       & \\ 
         &   2*&   26 &   0.3501 $^{+  0.0003}_{-  0.0003}$ &   117.9100 $^{+ 0.0103}_{- 0.0112}$ &    27.2903 $^{+ 0.0090}_{- 0.0089}$ &   1.12 &    400 $^{+    60}_{-    70}$ &      6.1 $^{+     2.9}_{-     2.5}$ &   0.82 &       & WMKZL06 \\ 
         &   3 &   13 &   0.5597 $^{+  0.0004}_{-  0.0004}$ &   117.9046 $^{+ 0.0083}_{- 0.0093}$ &    27.2777 $^{+ 0.0072}_{- 0.0082}$ &   0.98 &    310 $^{+    60}_{-    70}$ &      2.7 $^{+     1.5}_{-     1.2}$ &   0.57 &       & WMKZL06 \\ 
  mg1131 &   0 &   11 &   0.0681 $^{+  0.0015}_{-  0.0014}$ &   172.9282 $^{+ 0.0372}_{- 0.0361}$ &     4.9222 $^{+ 0.0444}_{- 0.0425}$ &   3.45 &   1200 $^{+   150}_{-   240}$ &    144.4 $^{+    51.9}_{-    61.9}$ &   2.84 &   1,2 & \\ 
         &   1 &    6 &   0.0864 $^{+  0.0006}_{-  0.0010}$ &   172.8050 $^{+ 0.0257}_{- 0.0268}$ &     4.9138 $^{+ 0.0534}_{- 0.0504}$ &  10.82 &    410 $^{+    80}_{-   330}$ &      7.5 $^{+     3.8}_{-     5.1}$ &   0.97 &   1,3 & \\ 
         &   2 &    7 &   0.1083 $^{+  0.0005}_{-  0.0009}$ &   172.9744 $^{+ 0.0596}_{- 0.0564}$ &     4.7648 $^{+ 0.0358}_{- 0.0386}$ &   9.96 &    350 $^{+    70}_{-   120}$ &      4.7 $^{+     2.5}_{-     2.5}$ &   0.81 &       & \\ 
         &   3 &    5 &   0.1647 $^{+  0.0003}_{-  0.0003}$ &   173.0796 $^{+ 0.0154}_{- 0.0159}$ &     5.1456 $^{+ 0.0195}_{- 0.0172}$ &  14.09 &    190 $^{+    40}_{-    70}$ &      -                         &   0.44 &       & \\ 
         &   5 &    9 &   0.2352 $^{+  0.0005}_{-  0.0005}$ &   172.9635 $^{+ 0.0227}_{- 0.0209}$ &     4.9339 $^{+ 0.0248}_{- 0.0214}$ &   1.32 &    300 $^{+    50}_{-   240}$ &      3.0 $^{+     1.3}_{-     2.3}$ &   0.66 &       & \\ 
         &   6 &    5 &   0.2695 $^{+  0.0003}_{-  0.0004}$ &   172.9150 $^{+ 0.0037}_{- 0.0037}$ &     4.7196 $^{+ 0.0186}_{- 0.0215}$ &  13.33 &    160 $^{+    40}_{-   110}$ &      -                         &   0.34 &       & \\ 
         &   7 &    9 &   0.3173 $^{+  0.0008}_{-  0.0006}$ &   173.1652 $^{+ 0.0182}_{- 0.0172}$ &     4.8401 $^{+ 0.0152}_{- 0.0129}$ &  12.04 &    380 $^{+    70}_{-   160}$ &      5.5 $^{+     2.7}_{-     3.0}$ &   0.80 &       & \\ 
         &   8 &   38 &   0.3424 $^{+  0.0005}_{-  0.0006}$ &   172.9286 $^{+ 0.0144}_{- 0.0143}$ &     4.8829 $^{+ 0.0144}_{- 0.0151}$ &   4.43 &    700 $^{+    70}_{-    80}$ &     29.0 $^{+     8.4}_{-     7.5}$ &   1.45 &       & \\ 
  mg1549 &   0 &    7 &   0.0709 $^{+  0.0001}_{-  0.0001}$ &   237.1965 $^{+ 0.0134}_{- 0.0147}$ &    30.5059 $^{+ 0.0092}_{- 0.0083}$ &  17.77 &     60 $^{+    10}_{-    20}$ &      -                         &   0.15 &   1,3 & LCKJ09 \\ 
         &   1 &   11 &   0.1574 $^{+  0.0011}_{-  0.0006}$ &   237.2557 $^{+ 0.0498}_{- 0.0530}$ &    30.7527 $^{+ 0.0352}_{- 0.0385}$ &   3.17 &    490 $^{+    90}_{-   120}$ &     11.7 $^{+     6.1}_{-     5.5}$ &   1.11 &       & \\ 
         &   2 &    5 &   0.2145 $^{+  0.0001}_{-  0.0004}$ &   237.1809 $^{+ 0.0096}_{- 0.0096}$ &    30.9320 $^{+ 0.0078}_{- 0.0078}$ &  10.64 &    210 $^{+    60}_{-   110}$ &      1.1 $^{+     0.9}_{-     0.7}$ &   0.47 &       & \\ 
         &   6 &   12 &   0.3405 $^{+  0.0010}_{-  0.0005}$ &   237.3018 $^{+ 0.0187}_{- 0.0208}$ &    30.5277 $^{+ 0.0117}_{- 0.0105}$ &  15.61 &    350 $^{+    50}_{-   240}$ &      4.4 $^{+     1.7}_{-     3.2}$ &   0.73 &     3 & \\ 
         &   7 &    6 &   0.3487 $^{+  0.0005}_{-  0.0003}$ &   237.1503 $^{+ 0.0150}_{- 0.0132}$ &    30.7489 $^{+ 0.0116}_{- 0.0097}$ &   8.14 &    220 $^{+    50}_{-    90}$ &      1.2 $^{+     0.8}_{-     0.7}$ &   0.45 &       & \\ 
         &   8 &    9 &   0.3587 $^{+  0.0004}_{-  0.0004}$ &   237.2439 $^{+ 0.0134}_{- 0.0144}$ &    30.6908 $^{+ 0.0147}_{- 0.0162}$ &   6.54 &    280 $^{+    60}_{-    90}$ &      2.4 $^{+     1.5}_{-     1.3}$ &   0.58 &       & \\ 
         &   9 &    8 &   0.6563 $^{+  0.0011}_{-  0.0011}$ &   237.3534 $^{+ 0.0226}_{- 0.0231}$ &    30.6912 $^{+ 0.0101}_{- 0.0095}$ &   6.39 &    550 $^{+   110}_{-   150}$ &     12.5 $^{+     6.8}_{-     6.0}$ &   0.96 &       & \\ 
  mg1654 &   0 &   24 &   0.1233 $^{+  0.0005}_{-  0.0005}$ &   253.7029 $^{+ 0.0191}_{- 0.0197}$ &    13.7101 $^{+ 0.0149}_{- 0.0155}$ &   4.11 &    580 $^{+    90}_{-    80}$ &     18.8 $^{+     8.6}_{-     5.7}$ &   1.33 &     2 & \\ 
         &   1 &    5 &   0.1517 $^{+  0.0003}_{-  0.0002}$ &   253.8286 $^{+ 0.0248}_{- 0.0248}$ &    13.7301 $^{+ 0.0058}_{- 0.0055}$ &   9.35 &    180 $^{+    50}_{-    40}$ &      -                         &   0.41 &       & \\ 
         &   2 &    5 &   0.1732 $^{+  0.0002}_{-  0.0005}$ &   253.7528 $^{+ 0.0102}_{- 0.0103}$ &    13.6062 $^{+ 0.0176}_{- 0.0173}$ &  10.99 &    160 $^{+    30}_{-    30}$ &      -                         &   0.36 &     3 & \\ 
         &   3*&    8 &   0.2520 $^{+  0.0002}_{-  0.0002}$ &   253.6644 $^{+ 0.0050}_{- 0.0052}$ &    13.7884 $^{+ 0.0067}_{- 0.0067}$ &   1.10 &    160 $^{+    40}_{-    40}$ &      -                         &   0.36 &       & WMKZL06 \\ 
         &   4 &   19 &   0.2797 $^{+  0.0009}_{-  0.0007}$ &   253.6344 $^{+ 0.0185}_{- 0.0180}$ &    13.7546 $^{+ 0.0213}_{- 0.0218}$ &   2.57 &    810 $^{+   130}_{-   160}$ &     44.0 $^{+    21.5}_{-    18.3}$ &   1.73 &       & \\ 
         &   5 &   13 &   0.3265 $^{+  0.0007}_{-  0.0006}$ &   253.7769 $^{+ 0.0157}_{- 0.0151}$ &    13.6830 $^{+ 0.0197}_{- 0.0214}$ &   8.05 &    480 $^{+    80}_{-    90}$ &     10.5 $^{+     5.1}_{-     4.0}$ &   1.01 &       & \\ 
         &   6 &    7 &   0.3662 $^{+  0.0015}_{-  0.0012}$ &   253.7516 $^{+ 0.0050}_{- 0.0050}$ &    13.7505 $^{+ 0.0070}_{- 0.0089}$ &   4.70 &    500 $^{+   130}_{-   350}$ &     11.3 $^{+     7.1}_{-     6.0}$ &   1.02 &       & \\ 
         &   7 &    9 &   0.3792 $^{+  0.0005}_{-  0.0004}$ &   253.6941 $^{+ 0.0160}_{- 0.0152}$ &    13.7766 $^{+ 0.0120}_{- 0.0119}$ &   1.18 &    310 $^{+   180}_{-   150}$ &      3.0 $^{+     4.3}_{-     0.8}$ &   0.63 &       & \\ 
         &   9 &    8 &   0.5719 $^{+  0.0007}_{-  0.0007}$ &   253.5471 $^{+ 0.0127}_{- 0.0141}$ &    13.8332 $^{+ 0.0049}_{- 0.0056}$ &   8.25 &    320 $^{+    60}_{-   150}$ &      2.9 $^{+     1.5}_{-     1.8}$ &   0.58 &       & \\ 
         &  10 &    5 &   0.7129 $^{+  0.0009}_{-  0.0015}$ &   253.6238 $^{+ 0.0102}_{- 0.0111}$ &    13.7121 $^{+ 0.0095}_{- 0.0095}$ &   4.68 &    450 $^{+    70}_{-   380}$ &      6.9 $^{+     2.9}_{-     4.6}$ &   0.76 &       & \\ 
  pg1115 &   1 &    8 &   0.0418 $^{+  0.0001}_{-  0.0001}$ &   169.5271 $^{+ 0.0286}_{- 0.0257}$ &     7.7177 $^{+ 0.0187}_{- 0.0174}$ &   3.90 &    100 $^{+    20}_{-    30}$ &      -                         &   0.23 &     1 & \\ 
         &   2 &    6 &   0.0746 $^{+  0.0002}_{-  0.0003}$ &   169.6817 $^{+ 0.0411}_{- 0.0409}$ &     7.9842 $^{+ 0.0200}_{- 0.0198}$ &  14.65 &    130 $^{+    80}_{-    40}$ &      -                         &   0.31 &   1,3 & \\ 
         &   3 &   10 &   0.1057 $^{+  0.0005}_{-  0.0003}$ &   169.6727 $^{+ 0.0168}_{- 0.0190}$ &     7.7496 $^{+ 0.0469}_{- 0.0510}$ &   6.15 &    330 $^{+    80}_{-    90}$ &      4.1 $^{+     2.6}_{-     1.8}$ &   0.77 &       & \\ 
         &   4 &   11 &   0.1600 $^{+  0.0006}_{-  0.0007}$ &   169.4178 $^{+ 0.0293}_{- 0.0249}$ &     7.7690 $^{+ 0.0146}_{- 0.0140}$ &   9.09 &    520 $^{+    90}_{-   100}$ &     14.0 $^{+     6.6}_{-     5.3}$ &   1.18 &     3 & MB \\ 
         &   5 &   16 &   0.2249 $^{+  0.0003}_{-  0.0004}$ &   169.5240 $^{+ 0.0170}_{- 0.0185}$ &     7.7609 $^{+ 0.0119}_{- 0.0116}$ &   2.79 &    350 $^{+    80}_{-    80}$ &      4.5 $^{+     3.1}_{-     2.1}$ &   0.77 &       & \\ 
         &   6*&   13 &   0.3097 $^{+  0.0005}_{-  0.0005}$ &   169.5681 $^{+ 0.0060}_{- 0.0065}$ &     7.7648 $^{+ 0.0042}_{- 0.0044}$ &   0.17 &    390 $^{+    50}_{-    60}$ &      5.8 $^{+     2.3}_{-     2.1}$ &   0.82 &       & WMKZL06 \\ 
         &   7 &   20 &   0.4819 $^{+  0.0007}_{-  0.0006}$ &   169.3732 $^{+ 0.0090}_{- 0.0079}$ &     7.7326 $^{+ 0.0040}_{- 0.0044}$ &  11.91 &    530 $^{+    70}_{-    70}$ &     12.4 $^{+     4.7}_{-     3.9}$ &   1.02 &     3 & CCN07 \\ 
         &   8 &   11 &   0.4859 $^{+  0.0004}_{-  0.0004}$ &   169.5726 $^{+ 0.0075}_{- 0.0079}$ &     7.7769 $^{+ 0.0045}_{- 0.0048}$ &   0.65 &    210 $^{+    40}_{-    60}$ &      1.0 $^{+     0.5}_{-     0.5}$ &   0.40 &       & WH \\ 
         &   9 &    5 &   0.4922 $^{+  0.0007}_{-  0.0005}$ &   169.3634 $^{+ 0.0079}_{- 0.0077}$ &     7.7173 $^{+ 0.0044}_{- 0.0044}$ &  12.67 &    300 $^{+    60}_{-   110}$ &      2.5 $^{+     1.2}_{-     1.4}$ &   0.57 &     3 & CCN07 \\ 
         &  11 &    5 &   0.4992 $^{+  0.0007}_{-  0.0006}$ &   169.5150 $^{+ 0.0140}_{- 0.0139}$ &     7.7324 $^{+ 0.0051}_{- 0.0052}$ &   3.88 &    300 $^{+   190}_{-   170}$ &      2.5 $^{+     3.6}_{-     0.5}$ &   0.56 &       & \\ 
   q0047 &   1 &   29 &   0.1952 $^{+  0.0004}_{-  0.0004}$ &    12.4432 $^{+ 0.0214}_{- 0.0209}$ &   -27.8796 $^{+ 0.0133}_{- 0.0134}$ &   1.05 &    490 $^{+    70}_{-    70}$ &     11.3 $^{+     4.9}_{-     3.8}$ &   1.08 &       & \\ 
         &   2 &    6 &   0.2379 $^{+  0.0003}_{-  0.0005}$ &    12.2687 $^{+ 0.0277}_{- 0.0282}$ &   -27.8515 $^{+ 0.0065}_{- 0.0067}$ &   8.37 &    210 $^{+    70}_{-   130}$ &      1.0 $^{+     1.0}_{-     0.5}$ &   0.45 &     3 & \\ 
         &   3 &   14 &   0.3081 $^{+  0.0003}_{-  0.0005}$ &    12.3197 $^{+ 0.0169}_{- 0.0165}$ &   -27.9351 $^{+ 0.0091}_{- 0.0094}$ &   6.66 &    340 $^{+    70}_{-    70}$ &      4.2 $^{+     2.5}_{-     1.6}$ &   0.73 &       & \\ 
         &   5 &    5 &   0.3748 $^{+  0.0008}_{-  0.0009}$ &    12.2895 $^{+ 0.0181}_{- 0.0181}$ &   -27.9852 $^{+ 0.0081}_{- 0.0081}$ &   9.79 &    250 $^{+   230}_{-     4}$ &      1.6 $^{+     1.6}_{-  0.0003}$ &   0.50 &     3 & \\ 
         &   6*&   20 &   0.4890 $^{+  0.0007}_{-  0.0008}$ &    12.4834 $^{+ 0.0176}_{- 0.0160}$ &   -27.8511 $^{+ 0.0095}_{- 0.0095}$ &   3.41 &    630 $^{+    70}_{-    80}$ &     20.0 $^{+     6.4}_{-     5.7}$ &   1.21 &       & \\ 
         &   7 &    8 &   0.5375 $^{+  0.0004}_{-  0.0003}$ &    12.4062 $^{+ 0.0070}_{- 0.0062}$ &   -27.8631 $^{+ 0.0067}_{- 0.0074}$ &   1.17 &    180 $^{+    40}_{-    60}$ &      -                         &   0.33 &       & \\ 
         &   8 &    5 &   0.5963 $^{+  0.0007}_{-  0.0005}$ &    12.3682 $^{+ 0.0108}_{- 0.0108}$ &   -27.8974 $^{+ 0.0013}_{- 0.0013}$ &   3.30 &    180 $^{+    50}_{-    80}$ &      -                         &   0.33 &       & \\ 
         &   9 &    5 &   0.6533 $^{+  0.0004}_{-  0.0003}$ &    12.4317 $^{+ 0.0073}_{- 0.0077}$ &   -27.8765 $^{+ 0.0065}_{- 0.0065}$ &   0.41 &    170 $^{+    30}_{-    40}$ &      -                         &   0.30 &       & \\ 
   q0158 &   0 &   19 &   0.2917 $^{+  0.0009}_{-  0.0008}$ &    29.7448 $^{+ 0.0320}_{- 0.0360}$ &   -43.3772 $^{+ 0.0166}_{- 0.0145}$ &   3.97 &    820 $^{+   110}_{-   120}$ &     45.6 $^{+    17.9}_{-    15.1}$ &   1.75 &     2 & \\ 
         &   2 &    5 &   0.4249 $^{+  0.0003}_{-  0.0002}$ &    29.6714 $^{+ 0.0081}_{- 0.0081}$ &   -43.3836 $^{+ 0.0112}_{- 0.0112}$ &   2.05 &    220 $^{+    40}_{-   160}$ &      1.2 $^{+     0.6}_{-     0.8}$ &   0.44 &       & \\ 
         &   3 &    5 &   0.5364 $^{+  0.0006}_{-  0.0009}$ &    29.6557 $^{+ 0.0140}_{- 0.0151}$ &   -43.3912 $^{+ 0.0080}_{- 0.0080}$ &   1.75 &    310 $^{+    70}_{-   190}$ &      2.8 $^{+     1.8}_{-     2.1}$ &   0.58 &       & \\ 
         &   4 &    6 &   0.6783 $^{+  0.0011}_{-  0.0009}$ &    29.6649 $^{+ 0.0059}_{- 0.0078}$ &   -43.3841 $^{+ 0.0012}_{- 0.0012}$ &   2.05 &    420 $^{+    80}_{-   120}$ &      6.0 $^{+     3.0}_{-     2.8}$ &   0.73 &       & \\ 
   q1017 &   0 &    5 &   0.2479 $^{+  0.0022}_{-  0.0002}$ &   154.1780 $^{+ 0.0260}_{- 0.0260}$ &   -20.7539 $^{+ 0.0110}_{- 0.0110}$ &   9.79 &    460 $^{+   410}_{-    40}$ &      9.5 $^{+     9.4}_{-    0.02}$ &   1.00 &     3 & \\ 
         &   1 &   49 &   0.2576 $^{+  0.0005}_{-  0.0004}$ &   154.3972 $^{+ 0.0120}_{- 0.0118}$ &   -20.9111 $^{+ 0.0132}_{- 0.0127}$ &   8.14 &    620 $^{+    70}_{-    80}$ &     21.5 $^{+     6.7}_{-     6.2}$ &   1.34 &     3 & \\ 
         &   2 &   13 &   0.2848 $^{+  0.0005}_{-  0.0004}$ &   154.3842 $^{+ 0.0198}_{- 0.0192}$ &   -20.7645 $^{+ 0.0092}_{- 0.0099}$ &   2.23 &    280 $^{+    40}_{-   100}$ &      2.4 $^{+     1.1}_{-     1.5}$ &   0.60 &       & \\ 
         &   3 &    8 &   0.2947 $^{+  0.0004}_{-  0.0003}$ &   154.2215 $^{+ 0.0084}_{- 0.0085}$ &   -20.9374 $^{+ 0.0095}_{- 0.0108}$ &  11.73 &    220 $^{+    40}_{-    50}$ &      1.2 $^{+     0.6}_{-     0.5}$ &   0.47 &     3 & \\ 
         &   4 &    5 &   0.2954 $^{+  0.0007}_{-  0.0005}$ &   154.5049 $^{+ 0.0139}_{- 0.0139}$ &   -20.7702 $^{+ 0.0131}_{- 0.0131}$ &   8.74 &    340 $^{+   100}_{-   250}$ &      4.2 $^{+     3.1}_{-     2.4}$ &   0.73 &       & \\ 
         &   6 &    5 &   0.3053 $^{+  0.0004}_{-  0.0002}$ &   154.5353 $^{+ 0.0014}_{- 0.0015}$ &   -20.7279 $^{+ 0.0129}_{- 0.0129}$ &  10.92 &    160 $^{+    30}_{-    30}$ &      -                         &   0.33 &     3 & \\ 
         &   7 &    5 &   0.3618 $^{+  0.0002}_{-  0.0005}$ &   154.1936 $^{+ 0.0111}_{- 0.0104}$ &   -20.9540 $^{+ 0.0025}_{- 0.0025}$ &  13.49 &    160 $^{+    50}_{-   100}$ &      -                         &   0.34 &     3 & \\ 
         &   9 &    7 &   0.4582 $^{+  0.0006}_{-  0.0007}$ &   154.5217 $^{+ 0.0117}_{- 0.0119}$ &   -20.9204 $^{+ 0.0093}_{- 0.0072}$ &  12.70 &    380 $^{+    80}_{-   140}$ &      5.0 $^{+     2.7}_{-     2.4}$ &   0.74 &     3 & \\ 
         &  10 &   10 &   0.4585 $^{+  0.0007}_{-  0.0006}$ &   154.2862 $^{+ 0.0126}_{- 0.0112}$ &   -20.7729 $^{+ 0.0114}_{- 0.0111}$ &   3.61 &    380 $^{+    70}_{-   100}$ &      5.2 $^{+     2.9}_{-     2.6}$ &   0.75 &       & \\ 
         &  11 &    5 &   0.4708 $^{+  0.0013}_{-  0.0002}$ &   154.4132 $^{+ 0.0131}_{- 0.0111}$ &   -20.9513 $^{+ 0.0077}_{- 0.0076}$ &  10.71 &    290 $^{+   260}_{-    20}$ &      2.4 $^{+     2.3}_{-   0.005}$ &   0.56 &       & \\ 
         &  12 &    5 &   0.4723 $^{+  0.0012}_{-  0.0011}$ &   154.2586 $^{+ 0.0111}_{- 0.0111}$ &   -20.9406 $^{+ 0.0129}_{- 0.0117}$ &  10.75 &    310 $^{+   260}_{-    30}$ &      2.8 $^{+     2.6}_{-    0.01}$ &   0.59 &       & \\ 
   q1355 &   0 &    5 &   0.1178 $^{+  0.0013}_{-  0.0005}$ &   208.9592 $^{+ 0.0442}_{- 0.0426}$ &   -23.0048 $^{+ 0.0150}_{- 0.0124}$ &   3.30 &    340 $^{+    60}_{-   190}$ &      4.5 $^{+     2.2}_{-     3.0}$ &   0.79 &     2 & \\ 
         &   1 &   37 &   0.1718 $^{+  0.0005}_{-  0.0005}$ &   209.0153 $^{+ 0.0250}_{- 0.0220}$ &   -22.9736 $^{+ 0.0108}_{- 0.0108}$ &   4.78 &    710 $^{+   100}_{-   100}$ &     32.5 $^{+    13.0}_{-    10.2}$ &   1.60 &     3 & \\ 
         &   2 &    5 &   0.2175 $^{+  0.0002}_{-  0.0004}$ &   208.7574 $^{+ 0.0105}_{- 0.0105}$ &   -22.8326 $^{+ 0.0024}_{- 0.0024}$ &  12.12 &    100 $^{+    20}_{-    50}$ &      -                         &   0.23 &     3 & \\ 
         &   3 &   10 &   0.2418 $^{+  0.0003}_{-  0.0003}$ &   208.8567 $^{+ 0.0146}_{- 0.0140}$ &   -22.9932 $^{+ 0.0161}_{- 0.0157}$ &   4.65 &    200 $^{+    40}_{-    40}$ &      1.0 $^{+     0.5}_{-     0.4}$ &   0.45 &       & \\ 
         &   5 &    6 &   0.2751 $^{+  0.0003}_{-  0.0003}$ &   208.7203 $^{+ 0.0048}_{- 0.0052}$ &   -23.0295 $^{+ 0.0121}_{- 0.0120}$ &  12.43 &    170 $^{+    40}_{-    50}$ &      -                         &   0.36 &     3 & \\ 
         &   6 &   10 &   0.2772 $^{+  0.0005}_{-  0.0006}$ &   209.0448 $^{+ 0.0146}_{- 0.0144}$ &   -22.8670 $^{+ 0.0069}_{- 0.0069}$ &   8.27 &    360 $^{+    60}_{-    70}$ &      4.6 $^{+     2.3}_{-     1.9}$ &   0.76 &       & \\ 
         &   7 &   21 &   0.3422 $^{+  0.0008}_{-  0.0007}$ &   208.9847 $^{+ 0.0231}_{- 0.0202}$ &   -22.9157 $^{+ 0.0144}_{- 0.0166}$ &   3.85 &    770 $^{+    70}_{-    70}$ &     37.9 $^{+    10.1}_{-     8.5}$ &   1.60 &     3 & \\ 
         &   8 &    6 &   0.3657 $^{+  0.0005}_{-  0.0004}$ &   208.9153 $^{+ 0.0173}_{- 0.0170}$ &   -22.9515 $^{+ 0.0138}_{- 0.0139}$ &   0.91 &    270 $^{+    60}_{-   150}$ &      2.1 $^{+     1.3}_{-     1.5}$ &   0.56 &       & \\ 
         &   9 &    6 &   0.5561 $^{+  0.0009}_{-  0.0008}$ &   208.8433 $^{+ 0.0166}_{- 0.0173}$ &   -22.9967 $^{+ 0.0086}_{- 0.0075}$ &   5.41 &    360 $^{+    70}_{-   110}$ &      4.2 $^{+     2.1}_{-     2.1}$ &   0.67 &       & \\ 
         &  10 &    7 &   0.5579 $^{+  0.0005}_{-  0.0005}$ &   208.8223 $^{+ 0.0041}_{- 0.0043}$ &   -22.8405 $^{+ 0.0071}_{- 0.0080}$ &   9.18 &    210 $^{+    50}_{-   100}$ &      1.0 $^{+     0.6}_{-     0.6}$ &   0.39 &     3 & \\ 
 rxj1131 &   0 &    5 &   0.0531 $^{+  0.0007}_{-  0.0003}$ &   172.9119 $^{+ 0.0074}_{- 0.0073}$ &   -12.4701 $^{+ 0.0437}_{- 0.0430}$ &   4.87 &    170 $^{+    40}_{-   130}$ &      -                         &   0.41 &   1,3 & TOH00 \\ 
         &   1 &    6 &   0.0785 $^{+  0.0009}_{-  0.0005}$ &   172.9524 $^{+ 0.0613}_{- 0.0552}$ &   -12.5111 $^{+ 0.0271}_{- 0.0291}$ &   1.49 &    560 $^{+   150}_{-   320}$ &     17.4 $^{+    12.3}_{-    10.6}$ &   1.31 &   1,2 & \\ 
         &   2 &   66 &   0.1021 $^{+  0.0004}_{-  0.0004}$ &   172.9579 $^{+ 0.0113}_{- 0.0115}$ &   -12.5501 $^{+ 0.0093}_{- 0.0082}$ &   1.10 &    790 $^{+    90}_{-    90}$ &     45.9 $^{+    14.7}_{-    11.9}$ &   1.85 &     2 & TOH00 \\ 
         &   3 &    7 &   0.2822 $^{+  0.0007}_{-  0.0004}$ &   172.9218 $^{+ 0.0348}_{- 0.0303}$ &   -12.6263 $^{+ 0.0173}_{- 0.0173}$ &   6.14 &    410 $^{+   160}_{-   170}$ &      6.7 $^{+     6.9}_{-     2.9}$ &   0.87 &       & \\ 
         &   4*&   38 &   0.2938 $^{+  0.0005}_{-  0.0005}$ &   172.8815 $^{+ 0.0137}_{- 0.0135}$ &   -12.5649 $^{+ 0.0081}_{- 0.0096}$ &   5.23 &    550 $^{+    70}_{-    90}$ &     15.5 $^{+     5.8}_{-     5.7}$ &   1.18 &       & WMKZL06 \\ 
         &   5 &   22 &   0.3149 $^{+  0.0003}_{-  0.0003}$ &   172.9963 $^{+ 0.0113}_{- 0.0115}$ &   -12.6234 $^{+ 0.0095}_{- 0.0088}$ &   5.74 &    290 $^{+    30}_{-    40}$ &      2.6 $^{+     0.9}_{-     0.8}$ &   0.61 &       & \\ 
         &   6 &   15 &   0.3232 $^{+  0.0007}_{-  0.0005}$ &   173.0362 $^{+ 0.0173}_{- 0.0200}$ &   -12.6388 $^{+ 0.0087}_{- 0.0096}$ &   7.61 &    420 $^{+    80}_{-   140}$ &      7.0 $^{+     3.8}_{-     4.0}$ &   0.87 &       & \\ 
         &   8 &    6 &   0.3834 $^{+  0.0006}_{-  0.0007}$ &   172.9991 $^{+ 0.0198}_{- 0.0211}$ &   -12.5174 $^{+ 0.0149}_{- 0.0158}$ &   2.23 &    360 $^{+    80}_{-   120}$ &      4.5 $^{+     2.5}_{-     2.2}$ &   0.73 &       & \\ 
         &   9 &   10 &   0.4083 $^{+  0.0009}_{-  0.0009}$ &   172.8362 $^{+ 0.0161}_{- 0.0139}$ &   -12.5290 $^{+ 0.0126}_{- 0.0123}$ &   7.52 &    570 $^{+    80}_{-   460}$ &     15.9 $^{+     5.8}_{-    12.5}$ &   1.14 &       & \\ 
         &  10 &    8 &   0.4246 $^{+  0.0008}_{-  0.0005}$ &   172.9562 $^{+ 0.0123}_{- 0.0107}$ &   -12.5715 $^{+ 0.0128}_{- 0.0119}$ &   2.37 &    320 $^{+    60}_{-   180}$ &      3.2 $^{+     1.5}_{-     2.1}$ &   0.64 &       & \\ 
         &  12 &    6 &   0.6461 $^{+  0.0010}_{-  0.0003}$ &   172.8909 $^{+ 0.0110}_{- 0.0112}$ &   -12.6686 $^{+ 0.0099}_{- 0.0090}$ &   9.21 &    320 $^{+    40}_{-   220}$ &      2.9 $^{+     0.9}_{-     2.0}$ &   0.56 &       & \\ 
 sbs1520 &   0 &   13 &   0.0853 $^{+  0.0004}_{-  0.0003}$ &   230.5336 $^{+ 0.0611}_{- 0.0614}$ &    52.9859 $^{+ 0.0302}_{- 0.0313}$ &   5.58 &    260 $^{+    50}_{-    70}$ &      2.1 $^{+     1.3}_{-     1.0}$ &   0.60 &     1 & \\ 
         &   1 &    8 &   0.1003 $^{+  0.0008}_{-  0.0009}$ &   230.5330 $^{+ 0.0948}_{- 0.0853}$ &    52.8484 $^{+ 0.0567}_{- 0.0490}$ &   5.24 &    510 $^{+    80}_{-   270}$ &     13.8 $^{+     5.9}_{-    10.4}$ &   1.20 &       & \\ 
         &   2 &   31 &   0.1577 $^{+  0.0007}_{-  0.0005}$ &   230.4631 $^{+ 0.0331}_{- 0.0346}$ &    52.8460 $^{+ 0.0218}_{- 0.0219}$ &   4.16 &    780 $^{+    90}_{-    80}$ &     42.7 $^{+    14.7}_{-    10.7}$ &   1.78 &     2 & \\ 
         &   4 &   29 &   0.2043 $^{+  0.0007}_{-  0.0008}$ &   230.5713 $^{+ 0.0334}_{- 0.0335}$ &    52.9755 $^{+ 0.0299}_{- 0.0288}$ &   6.12 &    970 $^{+    90}_{-   110}$ &     76.5 $^{+    21.4}_{-    21.1}$ &   2.17 &     3 & \\ 
         &   5 &    6 &   0.2643 $^{+  0.0018}_{-  0.0018}$ &   230.5162 $^{+ 0.0444}_{- 0.0481}$ &    52.9890 $^{+ 0.0118}_{- 0.0122}$ &   5.37 &    540 $^{+   420}_{-    90}$ &     14.3 $^{+    14.1}_{-     0.2}$ &   1.15 &       & \\ 
         &   6 &    5 &   0.3576 $^{+  0.0011}_{-  0.0007}$ &   230.3794 $^{+ 0.0302}_{- 0.0300}$ &    53.1965 $^{+ 0.0132}_{- 0.0132}$ &  17.11 &    370 $^{+    90}_{-   100}$ &      5.1 $^{+     3.5}_{-     2.3}$ &   0.77 &     3 & \\ 
         &   8 &    6 &   0.7590 $^{+  0.0004}_{-  0.0006}$ &   230.3903 $^{+ 0.0063}_{- 0.0064}$ &    52.9334 $^{+ 0.0058}_{- 0.0061}$ &   2.06 &    210 $^{+    40}_{-   160}$ &      -                         &   0.35 &       & AFW08 \\ 
 wfi2033 &   0 &    7 &   0.1740 $^{+  0.0005}_{-  0.0007}$ &   308.3855 $^{+ 0.0563}_{- 0.0585}$ &   -47.3585 $^{+ 0.0287}_{- 0.0344}$ &   2.72 &    390 $^{+    80}_{-   270}$ &      6.4 $^{+     3.3}_{-     4.5}$ &   0.89 &     3 & \\ 
         &   2 &    5 &   0.2629 $^{+  0.0007}_{-  0.0005}$ &   308.2913 $^{+ 0.0051}_{- 0.0056}$ &   -47.2607 $^{+ 0.0062}_{- 0.0062}$ &   9.72 &    250 $^{+    60}_{-    80}$ &      1.7 $^{+     1.0}_{-     0.8}$ &   0.53 &     3 & \\ 
         &   4 &    8 &   0.4960 $^{+  0.0008}_{-  0.0011}$ &   308.4254 $^{+ 0.0150}_{- 0.0170}$ &   -47.3846 $^{+ 0.0123}_{- 0.0144}$ &   0.64 &    500 $^{+    90}_{-   150}$ &     10.4 $^{+     5.3}_{-     5.7}$ &   0.95 &       & \\ 
         &   5*&   14 &   0.6598 $^{+  0.0007}_{-  0.0010}$ &   308.4475 $^{+ 0.0110}_{- 0.0107}$ &   -47.3668 $^{+ 0.0057}_{- 0.0060}$ &   1.94 &    460 $^{+    60}_{-   100}$ &      7.6 $^{+     2.9}_{-     3.5}$ &   0.80 &       & \\ 
         &   6 &    5 &   0.6838 $^{+  0.0005}_{-  0.0004}$ &   308.4650 $^{+ 0.0113}_{- 0.0080}$ &   -47.3898 $^{+ 0.0062}_{- 0.0062}$ &   1.67 &    180 $^{+    30}_{-    90}$ &      -                         &   0.30 &       & \\ 

\enddata
\tablenotetext{*}{A lens group.}
\tablenotetext{a}{Projected distance between the lens and the group centroid.}
\tablenotetext{b}{Masses are reported when $\ge 10^{13} M_{\odot}$.}
\tablenotetext{c}{1: $z_{grp} <$ 0.1 (groups at lower redshift likely are not sampled out to $r_{vir}$ due to the spectroscopic field size); 2: $r_{vir}$ intersects the edge of the well-sampled region of the field because the group is large and/or at low $z$; 3: $r_{vir}$ extends beyond the well-sampled region of the field because the group centroid or several of its members are near the edge of the field; 4: Group membership was adjusted manually to remedy overlapping membership.}
\tablenotetext{d}{Groups in the literature that have a redshift within 3$\sigma_{z}$ of a group in our catalog.  The reference abbreviations are as follows: AFALS07 = \citet{auger07}; AFW08 = \citet{auger08}; CCN07 = \citet{carrasco07}; DG92 = \citet{dressler92}; KSG = \citet{katgert96}, \citet{struble99}, and \citet{gastaldello03}; LCKJ09 = \citet{lopes09}; MB = \citet{mason00} and \citet{barkhouse06}; MPES09 = \citet{mcconnachie09}; MNR05 = \citet{miller05}; TOH00 = \citet{tucker00}; WMKZL06 = \cite{williams06}; and WH = \citet{williams06} and \citet{horner08}.
}

\end{deluxetable*}

\begin{deluxetable*}{llllrrrlllll}
\tablecaption{Group Catalog Supplement: Algorithmically Identified Groups With 3-4 Members \label{table:grps3and4}}
\tablehead{
\colhead{Field} & \colhead{Group} & \colhead{$N_{m}$} & \colhead{$z_{grp}$\tablenotemark{a}} & \colhead{$\overline{RA}$\tablenotemark{a}} & \colhead{$\overline{Dec}$\tablenotemark{a}} & \colhead{R\tablenotemark{b} } & \colhead{$\sigma_{grp}$\tablenotemark{a}} & \colhead{$M_{vir}$\tablenotemark{a,c}} & \colhead{$r_{vir}$} & \colhead{Flag\tablenotemark{d}} & \colhead{Match\tablenotemark{e}} \\
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{[deg]} & \colhead{[deg]} & \colhead{[$^{\prime}$]} & \colhead{[km s$^{-1}$]} & \colhead{[10$^{13}$M$_{\odot}$]} & \colhead{[Mpc]} &   \colhead{ } & \colhead{} 
}
\startdata

   b0712 &   1 &    3 &   0.2635                       &   109.3152 ~~~~~~~~~\,          &    47.0962 ~~~~~~~~~\,         &  12.63 &    130                    &      -                         &   0.28 &       & \\ 
         &   2 &    3 &   0.3483                       &   109.1790 ~~~~~~~~~\,          &    47.1236 ~~~~~~~~~\,         &   6.84 &    110                    &      -                         &   0.22 &       & \\ 
         &   4 &    4 &   0.3724 $^{+  0.0003}_{-  0.0002}$ &   109.2126 $^{+ 0.0157}_{- 0.0158}$ &    47.3602 $^{+ 0.0166}_{- 0.0166}$ &  15.09 &    170 $^{+    60}_{-   130}$ &      -                         &   0.34 &       & \\ 
         &   6 &    4 &   0.4360 $^{+  0.0004}_{-  0.0006}$ &   108.9779 $^{+ 0.0107}_{- 0.0107}$ &    47.1869 $^{+ 0.0127}_{- 0.0127}$ &   2.82 &    180 $^{+    30}_{-   150}$ &      -                         &   0.35 &       & \\ 
   b1152 &  13 &    3 &   0.6623                       &   178.9290 ~~~~~~~~~\,          &    19.6922 ~~~~~~~~~\,         &   6.08 &    110                    &      -                         &   0.18 &       & \\ 
   b1422 &   3 &    3 &   0.3239                       &   216.1767 ~~~~~~~~~\,          &    22.9344 ~~~~~~~~~\,         &   0.99 &    100                    &      -                         &   0.22 &       & \\ 
         &   7 &    4 &   0.5706 $^{+  0.0003}_{-  0.0006}$ &   216.2366 $^{+ 0.0044}_{- 0.0044}$ &    22.7597 $^{+ 0.0021}_{- 0.0021}$ &  11.29 &    170 $^{+    30}_{-    90}$ &      -                         &   0.32 &     3 & \\ 
   b1600 &   5 &    3 &   0.2624                       &   240.4598 ~~~~~~~~~\,          &    43.2505 ~~~~~~~~~\,         &   2.51 &    210                    &      1.1                       &   0.46 &       & \\ 
         &   6 &    3 &   0.2629                       &   240.3343 ~~~~~~~~~\,          &    43.1579 ~~~~~~~~~\,         &   8.19 &    150                    &      -                         &   0.33 &       & \\ 
   b2114 &   1 &    4 &   0.1352 $^{+  0.0002}_{-  0.0001}$ &   319.1929 $^{+ 0.0175}_{- 0.0195}$ &     2.5600 $^{+ 0.0132}_{- 0.0127}$ &   7.90 &    110 $^{+    20}_{-    40}$ &      -                         &   0.26 &       & \\ 
         &   4 &    4 &   0.2992 $^{+  0.0004}_{-  0.0004}$ &   319.1031 $^{+ 0.0068}_{- 0.0068}$ &     2.5330 $^{+ 0.0067}_{- 0.0067}$ &   8.99 &    220 $^{+    40}_{-    60}$ &      1.2 $^{+     0.7}_{-     0.6}$ &   0.47 &       & \\ 
         &   6 &    4 &   0.3133 $^{+  0.0002}_{-  0.0004}$ &   318.9509 $^{+ 0.0071}_{- 0.0065}$ &     2.4709 $^{+ 0.0171}_{- 0.0171}$ &  15.83 &    130 $^{+    20}_{-    60}$ &      -                         &   0.27 &     3 & \\ 
         &   8 &    3 &   0.4061                       &   319.1848 ~~~~~~~~~\,          &     2.4783 ~~~~~~~~~\,         &   3.33 &     70                    &      -                         &   0.14 &       & \\ 
 bri0952 &   3 &    3 &   0.3577                       &   148.7067 ~~~~~~~~~\,          &    -1.5036 ~~~~~~~~~\,         &   2.63 &    110                    &      -                         &   0.23 &       & \\ 
 fbq0951 &  13 &    3 &   0.3132                       &   148.1107 ~~~~~~~~~\,          &    26.7191 ~~~~~~~~~\,         &  16.34 &    190                    &      -                         &   0.40 &     3 & \\ 
         &  14 &    3 &   0.3129                       &   147.7852 ~~~~~~~~~\,          &    26.7560 ~~~~~~~~~\,         &  10.61 &     80                    &      -                         &   0.17 &     4 & \\ 
         &  15 &    3 &   0.3142                       &   147.8912 ~~~~~~~~~\,          &    26.6954 ~~~~~~~~~\,         &   6.96 &     20                    &      -                         &   0.03 &     4 & \\ 
         &  16 &    4 &   0.3252 $^{+  0.0003}_{-  0.0003}$ &   147.6988 $^{+ 0.0074}_{- 0.0074}$ &    26.7918 $^{+ 0.0059}_{- 0.0059}$ &  14.54 &    170 $^{+    20}_{-    50}$ &      -                         &   0.35 &       & \\ 
         &  22 &    3 &   0.4464                       &   147.5843 ~~~~~~~~~\,          &    26.4793 ~~~~~~~~~\,         &  15.38 &    230                    &      1.3                       &   0.45 &     3 & \\ 
         &  31 &    4 &   0.6905 $^{+  0.0003}_{-  0.0002}$ &   147.9302 $^{+ 0.0013}_{- 0.0014}$ &    26.6297 $^{+ 0.0029}_{- 0.0029}$ &   5.27 &    110 $^{+    20}_{-    40}$ &      -                         &   0.19 &       & \\ 
   h1413 &   3 &    3 &   0.3057                       &   213.8439 ~~~~~~~~~\,          &    11.5525 ~~~~~~~~~\,         &   6.74 &     70                    &      -                         &   0.16 &       & \\ 
         &   4 &    4 &   0.3267 $^{+  0.0007}_{-  0.0006}$ &   214.0973 $^{+ 0.0123}_{- 0.0124}$ &    11.5402 $^{+ 0.0167}_{- 0.0187}$ &   9.48 &    270 $^{+    50}_{-    40}$ &      2.0 $^{+     0.9}_{-     0.5}$ &   0.56 &       & \\ 
  h12531 &   1 &    3 &   0.0817                       &   193.5220 ~~~~~~~~~\,          &   -29.3419 ~~~~~~~~~\,         &  14.12 &    160                    &      -                         &   0.37 &   1,3 & \\ 
         &   5 &    4 &   0.4505 $^{+  0.0003}_{-  0.0003}$ &   193.3901 $^{+ 0.0129}_{- 0.0113}$ &   -29.2837 $^{+ 0.0081}_{- 0.0081}$ &   6.39 &    160 $^{+    20}_{-    50}$ &      -                         &   0.31 &       & \\ 
         &   6 &    4 &   0.6585 $^{+  0.0002}_{-  0.0002}$ &   193.2353 $^{+ 0.0023}_{- 0.0023}$ &   -29.1859 $^{+ 0.0036}_{- 0.0036}$ &   4.02 &     80 $^{+    10}_{-    40}$ &      -                         &   0.15 &       & \\ 
         &   8 &    4 &   0.7641 $^{+  0.0005}_{-  0.0006}$ &   193.3045 $^{+ 0.0099}_{- 0.0099}$ &   -29.1943 $^{+ 0.0082}_{- 0.0082}$ &   3.17 &    240 $^{+    40}_{-    70}$ &      1.2 $^{+     0.6}_{-     0.6}$ &   0.39 &       & \\ 
  he0435 &   3 &    4 &   0.3978 $^{+  0.0003}_{-  0.0003}$ &    69.5680 $^{+ 0.0140}_{- 0.0140}$ &   -12.2930 $^{+ 0.0043}_{- 0.0043}$ &   0.49 &    140 $^{+    20}_{-    70}$ &      -                         &   0.28 &       & \\ 
         &   4 &    4 &   0.4186 $^{+  0.0002}_{-  0.0002}$ &    69.5440 $^{+ 0.0057}_{- 0.0057}$ &   -12.2898 $^{+ 0.0018}_{- 0.0021}$ &   1.06 &     70 $^{+    10}_{-    10}$ &      -                         &   0.14 &       & \\ 
         &   6 &    3 &   0.4721                       &    69.4977 ~~~~~~~~~\,          &   -12.3741 ~~~~~~~~~\,         &   6.42 &     80                    &      -                         &   0.16 &       & \\ 
  he1104 &   8 &    4 &   0.5147 $^{+  0.0003}_{-  0.0003}$ &   166.6843 $^{+ 0.0054}_{- 0.0059}$ &   -18.5142 $^{+ 0.0041}_{- 0.0041}$ &   9.80 &    150 $^{+    30}_{-    50}$ &      -                         &   0.29 &       & \\ 
  he2149 &   3 &    4 &   0.4618 $^{+  0.0006}_{-  0.0005}$ &   328.0716 $^{+ 0.0151}_{- 0.0151}$ &   -27.5454 $^{+ 0.0138}_{- 0.0138}$ &   2.33 &    260 $^{+    40}_{-   100}$ &      1.7 $^{+     0.9}_{-     1.1}$ &   0.50 &       & \\ 
         &   4 &    4 &   0.6033 $^{+  0.0002}_{-  0.0003}$ &   328.0049 $^{+ 0.0048}_{- 0.0048}$ &   -27.5259 $^{+ 0.0045}_{- 0.0045}$ &   1.42 &    130 $^{+    30}_{-   120}$ &      -                         &   0.24 &       & WMKZL06 \\ 
hst14113 &   4 &    4 &   0.2728 $^{+  0.0008}_{-  0.0005}$ &   212.9338 $^{+ 0.0148}_{- 0.0153}$ &    51.9318 $^{+ 0.0135}_{- 0.0135}$ &  16.03 &    260 $^{+    40}_{-   220}$ &      2.0 $^{+     0.7}_{-     1.3}$ &   0.56 &     3 & \\ 
         &   5 &    3 &   0.2821                       &   212.8434 ~~~~~~~~~\,          &    52.1971 ~~~~~~~~~\,         &   0.53 &     70                    &      -                         &   0.15 &       & \\ 
         &   6 &    3 &   0.3017                       &   213.0337 ~~~~~~~~~\,          &    52.3762 ~~~~~~~~~\,         &  13.32 &    240                    &      1.5                       &   0.50 &       & \\ 
         &  14 &    3 &   0.5519                       &   212.8167 ~~~~~~~~~\,          &    52.1644 ~~~~~~~~~\,         &   1.73 &    100                    &      -                         &   0.18 &       & \\ 
 lbq1333 &   5 &    4 &   0.2534 $^{+  0.0001}_{-  0.0003}$ &   204.0324 $^{+ 0.0121}_{- 0.0121}$ &     1.1449 $^{+ 0.0101}_{- 0.0101}$ &  12.50 &    120 $^{+    20}_{-    90}$ &      -                         &   0.27 &     3 & \\ 
         &   6 &    3 &   0.3272                       &   203.7727 ~~~~~~~~~\,          &     1.2878 ~~~~~~~~~\,         &   7.38 &    160                    &      -                         &   0.33 &       & \\ 
  mg0751 &   0 &    4 &   0.0265 $^{+  0.0002}_{-  0.0001}$ &   117.8839 $^{+ 0.0474}_{- 0.0474}$ &    27.3568 $^{+ 0.0316}_{- 0.0313}$ &   5.30 &     90 $^{+    10}_{-    70}$ &      -                         &   0.23 &   1,2 & BHS \\ 
         &   4 &    4 &   0.5845 $^{+  0.0005}_{-  0.0005}$ &   117.8842 $^{+ 0.0085}_{- 0.0085}$ &    27.2569 $^{+ 0.0056}_{- 0.0056}$ &   2.35 &    210 $^{+    20}_{-    40}$ &      -                         &   0.38 &       & \\ 
  mg1131 &   4 &    3 &   0.2200                       &   172.7875 ~~~~~~~~~\,          &     5.1548 ~~~~~~~~~\,         &  17.92 &    170                    &      -                         &   0.38 &     3 & \\ 
  mg1549 &   3 &    3 &   0.2726                       &   237.1858 ~~~~~~~~~\,          &    30.7896 ~~~~~~~~~\,         &   5.96 &     70                    &      -                         &   0.16 &       & \\ 
         &   4 &    3 &   0.2857                       &   237.3177 ~~~~~~~~~\,          &    30.6323 ~~~~~~~~~\,         &   9.38 &     60                    &      -                         &   0.13 &       & \\ 
         &   5 &    3 &   0.2866                       &   237.1321 ~~~~~~~~~\,          &    30.8455 ~~~~~~~~~\,         &   9.38 &    160                    &      -                         &   0.34 &       & \\ 
  mg1654 &   8 &    3 &   0.4785                       &   253.7666 ~~~~~~~~~\,          &    13.6037 ~~~~~~~~~\,         &  11.48 &    140                    &      -                         &   0.27 &       & \\ 
  pg1115 &   0 &    4 &   0.0369 $^{+  0.0002}_{-  0.0002}$ &   169.6122 $^{+ 0.0721}_{- 0.0776}$ &     7.5814 $^{+ 0.0347}_{- 0.0347}$ &  11.37 &    110 $^{+    20}_{-    60}$ &      -                         &   0.28 &   1,3 & \\ 
         &  10 &    4 &   0.4987 $^{+  0.0003}_{-  0.0002}$ &   169.3737 $^{+ 0.0042}_{- 0.0042}$ &     7.7400 $^{+ 0.0063}_{- 0.0063}$ &  11.81 &    100 $^{+    20}_{-    40}$ &      -                         &   0.19 &       & \\ 
   q0047 &   0 &    4 &   0.1184 $^{+  0.0004}_{-  0.0002}$ &    12.6169 $^{+ 0.0290}_{- 0.0212}$ &   -27.7632 $^{+ 0.0298}_{- 0.0357}$ &  12.18 &    170 $^{+    20}_{-   110}$ &      -                         &   0.39 &     3 & \\ 
         &   4 &    4 &   0.3263 $^{+  0.0002}_{-  0.0003}$ &    12.5292 $^{+ 0.0152}_{- 0.0152}$ &   -27.7996 $^{+ 0.0104}_{- 0.0104}$ &   7.12 &    120 $^{+    20}_{-    90}$ &      -                         &   0.24 &       & \\ 
   q0158 &   1 &    3 &   0.4139                       &    29.6006 ~~~~~~~~~\,          &   -43.3657 ~~~~~~~~~\,         &   4.43 &    200                    &      -                         &   0.39 &     3 & \\ 
   q1017 &   5 &    3 &   0.3028                       &   154.5331 ~~~~~~~~~\,          &   -20.9515 ~~~~~~~~~\,         &  14.43 &     90                    &      -                         &   0.20 &     3 & \\ 
         &   8 &    4 &   0.4311 $^{+  0.0004}_{-  0.0006}$ &   154.5449 $^{+ 0.0171}_{- 0.0184}$ &   -20.7591 $^{+ 0.0060}_{- 0.0060}$ &  11.05 &    200 $^{+    30}_{-   100}$ &      -                         &   0.39 &       & \\ 
   q1355 &   4 &    3 &   0.2475                       &   208.9193 ~~~~~~~~~\,          &   -22.9612 ~~~~~~~~~\,         &   0.70 &    130                    &      -                         &   0.28 &       & \\ 
 rxj1131 &   7 &    3 &   0.3480                       &   173.0612 ~~~~~~~~~\,          &   -12.6816 ~~~~~~~~~\,         &  10.57 &    130                    &      -                         &   0.28 &       & \\ 
         &  11 &    3 &   0.4843                       &   172.8810 ~~~~~~~~~\,          &   -12.5152 ~~~~~~~~~\,         &   5.01 &     90                    &      -                         &   0.18 &       & \\ 
 sbs1520 &   3 &    4 &   0.1924 $^{+  0.0003}_{-  0.0004}$ &   230.4513 $^{+ 0.0243}_{- 0.0243}$ &    52.7809 $^{+ 0.0309}_{- 0.0309}$ &   7.97 &    200 $^{+    30}_{-   140}$ &      1.0 $^{+     0.5}_{-     0.8}$ &   0.45 &       & \\ 
         &   7 &    3 &   0.4976                       &   230.5159 ~~~~~~~~~\,          &    52.8714 ~~~~~~~~~\,         &   3.82 &    220                    &      1.1                       &   0.42 &       & \\ 
 wfi2033 &   1 &    4 &   0.2151 $^{+  0.0005}_{-  0.0003}$ &   308.5132 $^{+ 0.0320}_{- 0.0320}$ &   -47.3869 $^{+ 0.0136}_{- 0.0188}$ &   3.63 &    210 $^{+    30}_{-    30}$ &      1.1 $^{+     0.4}_{-     0.2}$ &   0.45 &       & \\ 
         &   3 &    4 &   0.3986 $^{+  0.0004}_{-  0.0007}$ &   308.1831 $^{+ 0.0013}_{- 0.0013}$ &   -47.3227 $^{+ 0.0070}_{- 0.0070}$ &  10.74 &    250 $^{+    40}_{-   120}$ &      1.6 $^{+     0.7}_{-     1.0}$ &   0.50 &     3 & \\ 

\enddata
\tablenotetext{a}{Uncertainties are not calculated for $N_m <$ 4}
\tablenotetext{b}{Projected distance between the lens and the group centroid.}
\tablenotetext{c}{Masses are reported when $\ge 10^{13} M_{\odot}$.}
\tablenotetext{d}{1: $z_{grp} <$ 0.1 (groups at lower redshift likely are not sampled out to $r_{vir}$ due to the spectroscopic field size); 2: $r_{vir}$ intersects the edge of the well-sampled region of the field because the group is large and/or at low $z$; 3: $r_{vir}$ extends beyond the well-sampled region of the field because the group centroid or several of its members are near the edge of the field; 4: Group membership was adjusted manually to remedy overlapping membership.}
\tablenotetext{e}{Groups in the literature in these fields that have a redshift within 3$\sigma_{z}$ of a group in our catalog.  The reference abbreviations are as follows: BHS = \citet{berlind06}, \citet{haynes11}, and \citet{smith12}; and WMKZL06 = \cite{williams06}.}
\end{deluxetable*}

\begin{deluxetable*}{lllllrlll}
\tablecaption{Group Catalog Supplement: Supergroup and its Substructures in Field b0712 \label{table:supergroup}}
\tablehead{
\colhead{Group} & \colhead{$N_{m}$} & \colhead{$z_{grp}$} & \colhead{$\overline{RA}$} & \colhead{$\overline{Dec}$} & \colhead{R\tablenotemark{a} } & \colhead{$\sigma_{grp}$} & \colhead{$M_{vir}$\tablenotemark{b}} & \colhead{$r_{vir}$} \\
\colhead{ } &\colhead{ } & \colhead{ } & \colhead{[deg]} & \colhead{[deg]} & \colhead{[$^{\prime}$]} & \colhead{[$km _{   } s^{-1}$]} & \colhead{[10$^{13}$M$_{\odot}$]} & \colhead{[Mpc]} 
}
\startdata
 0 &  230 &  0.2941 $^{+  0.0004}_{ -0.0003}$ &   108.9931 $^{+ 0.0152}_{-0.0137}$ &    47.1480 $^{+ 0.0079}_{-0.0075}$ &   0.90 &   1170 $^{+    40}_{   -50}$ &    119.7 $^{+    12.0}_{   -13.6}$ &   2.48 \\ 
\hline
 1 &   54 &  0.2898 $^{+  0.0002}_{ -0.0002}$ &   109.1119 $^{+ 0.0144}_{-0.0133}$ &    47.1527 $^{+ 0.0070}_{-0.0071}$ &   3.96 &    330 $^{+    30}_{   -30}$ &      3.7 $^{+     1.1}_{    -0.9}$ &   0.70 \\ 
 2 &   51 &  0.2961 $^{+  0.0002}_{ -0.0002}$ &   108.7460 $^{+ 0.0106}_{-0.0098}$ &    47.1269 $^{+ 0.0070}_{-0.0078}$ &  11.06 &    340 $^{+    30}_{   -30}$ &      4.2 $^{+     1.2}_{    -1.0}$ &   0.73 \\ 
 3 &   39 &  0.2983 $^{+  0.0003}_{ -0.0003}$ &   109.0947 $^{+ 0.0111}_{-0.0110}$ &    47.2807 $^{+ 0.0083}_{-0.0087}$ &   8.63 &    420 $^{+    60}_{   -60}$ &      7.1 $^{+     3.0}_{    -2.4}$ &   0.88 \\ 

\enddata
\tablenotetext{a}{Projected distance between the lens and the group centroid.}
\tablenotetext{b}{Mass assuming virialization.}
\end{deluxetable*}

\begin{deluxetable*}{llllrrrlllll}
\tablecaption{Group Catalog Supplement: Visually Identified Candidate Groups \label{table:candgrps}}
\tablehead{
\colhead{Field} & \colhead{Group\tablenotemark{a}} & \colhead{$N_{m}$} & \colhead{$z_{grp}$\tablenotemark{b}} & \colhead{$\overline{RA}$} & \colhead{$\overline{Dec}$} & \colhead{R\tablenotemark{c} } & \colhead{$\sigma_{grp}$} & \colhead{$M_{vir}$} & \colhead{$r_{vir}$}  & \colhead{Flag\tablenotemark{d}}  \\
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } & \colhead{[deg]} & \colhead{[deg]} & \colhead{[$^{\prime}$]} & \colhead{[km s$^{-1}$]} & \colhead{[10$^{13}$M$_{\odot}$]} & \colhead{[Mpc]} & \colhead{ } 
}
\startdata

   b0712 &   i*&   13 &   0.4030 $^{+  0.0009}_{-  0.0010}$ &   108.9890 $^{+ 0.0362}_{- 0.0306}$ &    47.1460 $^{+ 0.0250}_{- 0.0262}$ &   1.07 &    800 $^{+   140}_{-   530}$ &     39.5 $^{+    18.6}_{-    28.2}$ &   1.59 & \\ 
         &  ii &    5 &   0.6200 $^{+  0.0005}_{-  0.0005}$ &   108.7936 $^{+ 0.0442}_{- 0.0441}$ &    47.1569 $^{+ 0.0223}_{- 0.0223}$ &   9.06 &    260 $^{+    50}_{-   100}$ &      1.6 $^{+     0.8}_{-     0.9}$ &   0.46 & \\ 
   b1152 &   i &    8 &   0.5897 $^{+  0.0007}_{-  0.0007}$ &   178.9546 $^{+ 0.0350}_{- 0.0391}$ &    19.5294 $^{+ 0.0220}_{- 0.0218}$ &  10.75 &    430 $^{+    60}_{-   180}$ &      6.4 $^{+     2.7}_{-     4.2}$ &   0.77 & \\ 
   b2114 &   i &    5 &   0.3762 $^{+  0.0004}_{-  0.0005}$ &   319.2515 $^{+ 0.0294}_{- 0.0294}$ &     2.4426 $^{+ 0.0338}_{- 0.0363}$ &   2.51 &    240 $^{+   220}_{-    90}$ &      1.5 $^{+     3.0}_{-     0.1}$ &   0.49 & \\ 
         &  ii &    6 &   0.3911 $^{+  0.0007}_{-  0.0006}$ &   319.3062 $^{+ 0.0354}_{- 0.0289}$ &     2.4526 $^{+ 0.0438}_{- 0.0431}$ &   5.83 &    380 $^{+   200}_{-   160}$ &      5.0 $^{+     6.7}_{-     1.5}$ &   0.76 & \\ 
         & iii &   10 &   0.4479 $^{+  0.0009}_{-  0.0008}$ &   319.3432 $^{+ 0.0232}_{- 0.0215}$ &     2.4487 $^{+ 0.0451}_{- 0.0437}$ &   7.97 &    640 $^{+   160}_{-   400}$ &     21.4 $^{+    11.5}_{-     8.8}$ &   1.25 & \\ 
 bri0952 &   i &   11 &   0.6187 $^{+  0.0009}_{-  0.0010}$ &   148.6635 $^{+ 0.0077}_{- 0.0085}$ &    -1.4307 $^{+ 0.0149}_{- 0.0152}$ &   6.73 &    620 $^{+   100}_{-   120}$ &     17.5 $^{+     8.1}_{-     6.6}$ &   1.10 & \\ 
         &  ii &    8 &   0.6385 $^{+  0.0009}_{-  0.0008}$ &   148.7207 $^{+ 0.0070}_{- 0.0079}$ &    -1.4832 $^{+ 0.0173}_{- 0.0182}$ &   2.10 &    490 $^{+    80}_{-   120}$ &      9.1 $^{+     4.5}_{-     4.4}$ &   0.86 & \\ 
  h12531 &   i &    7 &   0.5906 $^{+  0.0006}_{-  0.0005}$ &   193.3469 $^{+ 0.0060}_{- 0.0063}$ &   -29.2643 $^{+ 0.0223}_{- 0.0241}$ &   3.86 &    260 $^{+   290}_{-   110}$ &      1.6 $^{+     5.1}_{-     0.2}$ &   0.47 & \\ 
  he0435 &   i &   20 &   0.2641 $^{+  0.0005}_{-  0.0006}$ &    69.5769 $^{+ 0.0108}_{- 0.0112}$ &   -12.2579 $^{+ 0.0044}_{- 0.0040}$ &   1.98 &    730 $^{+    90}_{-   240}$ &     33.8 $^{+    11.6}_{-    19.1}$ &   1.58 & 2 \\ 
  he1104 &   i &   11 &   0.4610 $^{+  0.0008}_{-  0.0009}$ &   166.7501 $^{+ 0.0070}_{- 0.0067}$ &   -18.3619 $^{+ 0.0056}_{- 0.0067}$ &   6.34 &    680 $^{+   120}_{-   460}$ &     25.2 $^{+    11.8}_{-    18.8}$ &   1.33 & \\ 
hst14113 &   i &   28 &   0.1616 $^{+  0.0007}_{-  0.0006}$ &   212.6792 $^{+ 0.0278}_{- 0.0237}$ &    52.2742 $^{+ 0.0276}_{- 0.0276}$ &   7.49 &    990 $^{+    90}_{-   160}$ &     81.0 $^{+    19.3}_{-    26.3}$ &   2.24 & 2 \\ 
         &  ii &    5 &   0.3212 $^{+  0.0004}_{-  0.0004}$ &   212.9999 $^{+ 0.0421}_{- 0.0421}$ &    52.1791 $^{+ 0.0254}_{- 0.0255}$ &   6.22 &    290 $^{+    60}_{-   100}$ &      2.5 $^{+     1.6}_{-     1.5}$ &   0.60 & \\ 
         & iii &    9 &   0.4175 $^{+  0.0012}_{-  0.0011}$ &   212.8821 $^{+ 0.0526}_{- 0.0446}$ &    52.1198 $^{+ 0.0266}_{- 0.0258}$ &   4.69 &    220 $^{+   710}_{-   110}$ &      1.2 $^{+    51.0}_{-     0.5}$ &   0.44 & \\ 
         &  iv &    6 &   0.5219 $^{+  0.0012}_{-  0.0012}$ &   212.9382 $^{+ 0.0436}_{- 0.0423}$ &    52.3365 $^{+ 0.0269}_{- 0.0296}$ &   9.53 &    650 $^{+   150}_{-   200}$ &     21.5 $^{+    13.0}_{-     9.6}$ &   1.23 & \\ 
  mg1131 &   i &    7 &   0.2894 $^{+  0.0008}_{-  0.0008}$ &   172.9468 $^{+ 0.0336}_{- 0.0320}$ &     4.8914 $^{+ 0.0501}_{- 0.0503}$ &   3.28 &    550 $^{+   160}_{-   420}$ &     15.2 $^{+    11.2}_{-     8.6}$ &   1.17 & \\ 
   q0047 &   i &    3 &   0.6554                       &    12.3979 ~~~~~~~~~\,          &   -27.8512 ~~~~~~~~~\,         &   1.96 &    310                    &      2.5                       &   0.53 & 4 \\ 
   q1017 &   i &   11 &   0.1884 $^{+  0.0007}_{-  0.0006}$ &   154.3554 $^{+ 0.0213}_{- 0.0229}$ &   -20.8833 $^{+ 0.0093}_{- 0.0092}$ &   6.03 &    630 $^{+   120}_{-   480}$ &     23.3 $^{+    10.4}_{-    13.6}$ &   1.41 & 3 \\ 
         &  ii &   10 &   0.2234 $^{+  0.0005}_{-  0.0004}$ &   154.3956 $^{+ 0.0155}_{- 0.0168}$ &   -20.8921 $^{+ 0.0089}_{- 0.0089}$ &   7.04 &    370 $^{+   100}_{-   100}$ &      5.4 $^{+     4.0}_{-     2.5}$ &   0.82 & 3 \\ 
 rxj1131 &   i &   17 &   0.4890 $^{+  0.0009}_{-  0.0009}$ &   172.9979 $^{+ 0.0260}_{- 0.0273}$ &   -12.5312 $^{+ 0.0233}_{- 0.0242}$ &   1.96 &    780 $^{+    90}_{-   100}$ &     35.5 $^{+    11.9}_{-    10.5}$ &   1.49 & 4 \\ 
 wfi2033 &   i &    6 &   0.3288 $^{+  0.0007}_{-  0.0007}$ &   308.5787 $^{+ 0.0179}_{- 0.0159}$ &   -47.3784 $^{+ 0.0071}_{- 0.0071}$ &   6.34 &    450 $^{+    90}_{-   300}$ &      8.7 $^{+     4.2}_{-     5.7}$ &   0.94 & \\ 
         &  ii &   13 &   0.3926 $^{+  0.0010}_{-  0.0010}$ &   308.5143 $^{+ 0.0358}_{- 0.0373}$ &   -47.3779 $^{+ 0.0235}_{- 0.0242}$ &   3.79 &   1010 $^{+   180}_{-   570}$ &     76.9 $^{+    30.6}_{-    38.4}$ &   2.04 & 2,4 \\ 
         & iii &    6 &   0.5100 $^{+  0.0007}_{-  0.0007}$ &   308.4279 $^{+ 0.0172}_{- 0.0178}$ &   -47.4631 $^{+ 0.0075}_{- 0.0069}$ &   4.08 &    380 $^{+   130}_{-   110}$ &      5.0 $^{+     4.5}_{-     2.0}$ &   0.72 & 3 \\ 

\enddata
\tablenotetext{*}{A lens group.}
\tablenotetext{a}{Numbering is not continued from Tables \ref{table:grps5andup} and \ref{table:grps3and4}.}
\tablenotetext{b}{Uncertainties are not calculated for $N_m <$ 4}
\tablenotetext{c}{Projected distance between the lens and the group centroid.}
\tablenotetext{d}{1: $z_{grp} <$ 0.1 (groups at lower redshift likely are not sampled out to $r_{vir}$ due to the spectroscopic field size); 2: $r_{vir}$ intersects the edge of the well-sampled region of the field because the group is large and/or at low $z$; 3: $r_{vir}$ extends beyond the well-sampled region of the field because the group centroid or several of its members are near the edge of the field; 4: Group membership was adjusted manually to remedy overlapping membership.}
\end{deluxetable*}
